Zero-temperature entanglement membranes in quantum circuits

In chaotic quantum systems, the entanglement of a region $A$ can be described in terms of the surface tension of a spacetime membrane pinned to the boundary of $A$. Here, we interpret the tension of this entanglement membrane in terms of the rate at which information "flows" across it. For any orientation of the membrane, one can define (generically nonunitary) dynamics across the membrane; we explore this dynamics in various space-time translation-invariant (STTI) stabilizer circuits in one and two spatial dimensions. We find that the flux of information across the membrane in these STTI circuits reaches a steady state. In the cases where this dynamics is nonunitary and the steady state flux is nonzero, this occurs because the dynamics across the membrane is unitary in a subspace of extensive entropy. This generalized unitarity is present in a broad class of STTI stabilizer circuits, and is also present in some special non-stabilizer models. The existence of multiple unitary (or generalized unitary) directions forces the entanglement membrane tension to be a piecewise linear function of the orientation of the membrane; in this respect, the entanglement membrane behaves like an interface in a zero-temperature classical lattice model. We argue that entanglement membranes in random stabilizer circuits that produce volume-law entanglement are also effectively at zero temperature.

==> Urep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-1.5, -1.5) {};
		\node [style=Urep] (8) at (0, 0) {};
		\node [style=end] (9) at (1.5, -1.5) {};
		\node [style=end] (10) at (1.5, 1.5) {};
		\node [style=none] (11) at (-1.5, 1.5) {};
		\node [style=none] (12) at (0.6, 0.6) {};
		\node [style=none] (13) at (0.3, 0.6) {};
		\node [style=none] (14) at (0.6, 0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (10);
		\draw (8) to (11.center);
		\draw (8) to (7.center);
		\draw (8) to (9);
		\draw (13.center)
			 to (12.center)
			 to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cnot-lattice.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=x spider] (0) at (-3.5, 3.025) {};
		\node [style=z spider] (2) at (-7, 3.025) {};
		\node [style=x spider] (3) at (-8.75, 0) {};
		\node [style=U] (4) at (-2.6, 1.55) {$u_-$};
		\node [style=U] (20) at (-7.85, 1.525) {$u_+$};
		\node [style=U] (67) at (-7.9, -1.475) {$u_-$};
		\node [style=U] (70) at (-2.65, -1.45) {$u_+$};
		\node [style=z spider] (76) at (-1.75, 0) {};
		\node [style=U] (78) at (2.65, -1.45) {$u_-$};
		\node [style=x spider] (84) at (-3.5, -3.025) {};
		\node [style=U] (87) at (-2.65, -4.475) {$u_-$};
		\node [style=U] (88) at (2.6, -4.45) {$u_+$};
		\node [style=z spider] (92) at (-7.25, -3.025) {};
		\node [style=x spider] (93) at (-8.75, -6.05) {};
		\node [style=U] (95) at (-7.85, -4.475) {$u_+$};
		\node [style=U] (100) at (-7.9, -7.475) {$u_-$};
		\node [style=U] (101) at (-2.65, -7.45) {$u_+$};
		\node [style=x spider] (104) at (1.75, -6.05) {};
		\node [style=z spider] (105) at (-1.75, -6.05) {};
		\node [style=U] (106) at (2.65, -7.45) {$u_-$};
		\node [style=x spider] (109) at (-3.5, -9.075) {};
		\node [style=none] (113) at (2.775, -10.325) {};
		\node [style=none] (114) at (-2.775, -10.325) {};
		\node [style=x spider] (116) at (7, -3.025) {};
		\node [style=U] (119) at (7.9, -4.45) {$u_-$};
		\node [style=z spider] (123) at (3.5, -9.075) {};
		\node [style=U] (126) at (7.85, -7.45) {$u_+$};
		\node [style=z spider] (130) at (8.75, -6.05) {};
		\node [style=x spider] (134) at (7, -9.075) {};
		\node [style=none] (137) at (7.725, -10.325) {};
		\node [style=x spider] (143) at (1.75, 0) {};
		\node [style=U] (144) at (7.9, 1.55) {$u_-$};
		\node [style=U] (145) at (2.65, 1.525) {$u_+$};
		\node [style=U] (151) at (7.85, -1.45) {$u_+$};
		\node [style=z spider] (155) at (8.75, 0) {};
		\node [style=none] (174) at (-7.725, 10.325) {};
		\node [style=none] (175) at (-2.775, 10.325) {};
		\node [style=none] (180) at (2.775, 10.325) {};
		\node [style=x spider] (182) at (-3.5, 9.075) {};
		\node [style=z spider] (183) at (3.5, 9.075) {};
		\node [style=U] (184) at (-2.65, 7.525) {$u_-$};
		\node [style=U] (185) at (2.6, 7.55) {$u_+$};
		\node [style=z spider] (188) at (-7, 9.075) {};
		\node [style=z spider] (189) at (-8.75, 6.05) {};
		\node [style=U] (191) at (-7.85, 7.525) {$u_+$};
		\node [style=x spider] (193) at (-8.75, 6.05) {};
		\node [style=U] (195) at (-2.65, 4.55) {$u_+$};
		\node [style=U] (196) at (-7.9, 4.525) {$u_-$};
		\node [style=x spider] (198) at (1.75, 6.05) {};
		\node [style=z spider] (199) at (-1.75, 6.05) {};
		\node [style=U] (200) at (2.65, 4.55) {$u_-$};
		\node [style=z spider] (205) at (3.5, 3.025) {};
		\node [style=U] (212) at (7.9, 7.55) {$u_-$};
		\node [style=U] (215) at (7.85, 4.55) {$u_+$};
		\node [style=z spider] (217) at (8.75, 6.05) {};
		\node [style=x spider] (221) at (7, 3.025) {};
		\node [style=none] (235) at (7.725, 10.325) {};
		\node [style=x spider] (241) at (7, 9.075) {};
		\node [style=none] (247) at (-7.725, -10.325) {};
		\node [style=z spider] (248) at (-7, -9.075) {};
		\node [style=none] (252) at (-10.25, -6.05) {};
		\node [style=none] (257) at (-10.25, 6.05) {};
		\node [style=none] (259) at (-10.25, 0) {};
		\node [style=none] (262) at (-1.75, 4.05) {};
		\node [style=none] (263) at (1.75, 4.05) {};
		\node [style=none] (264) at (0, 5.05) {};
		\node [style=none] (266) at (-1.75, 2.05) {};
		\node [style=none] (267) at (1.75, 2.05) {};
		\node [style=none] (268) at (0, 1.05) {};
		\node [style=none] (269) at (10.25, 6.05) {};
		\node [style=none] (271) at (10.25, -6.05) {};
		\node [style=none] (272) at (10.25, 0) {};
		\node [style=z spider] (273) at (3.5, -3.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (0) to (2);
		\draw [in=120, out=-60] (0) to (76);
		\draw (76) to (84);
		\draw (92) to (93);
		\draw (105) to (109);
		\draw (92) to (84);
		\draw [in=120, out=-60] (116) to (130);
		\draw (130) to (134);
		\draw (123) to (134);
		\draw (143) to (76);
		\draw (188) to (189);
		\draw (198) to (205);
		\draw (188) to (182);
		\draw (198) to (183);
		\draw (217) to (221);
		\draw (221) to (155);
		\draw (221) to (205);
		\draw (199) to (0);
		\draw (193) to (2);
		\draw [style=light] (109) to (114.center);
		\draw [style=light] (123) to (113.center);
		\draw [style=light] (134) to (137.center);
		\draw (205) to (143);
		\draw [style=light] (248) to (247.center);
		\draw (248) to (109);
		\draw [style=light] (257.center) to (193);
		\draw [style=arrow] (262.center) to (267.center);
		\draw [style=arrow] (264.center) to (268.center);
		\draw [style=arrow] (266.center) to (263.center);
		\draw [style=light] (174.center) to (188);
		\draw [style=light] (175.center) to (182);
		\draw [style=light] (235.center) to (241);
		\draw [style=light] (217) to (269.center);
		\draw [style=light] (130) to (271.center);
		\draw (105) to (84);
		\draw (105) to (104);
		\draw (199) to (182);
		\draw (199) to (198);
		\draw [style=light] (155) to (272.center);
		\draw (241) to (217);
		\draw (183) to (241);
		\draw (155) to (116);
		\draw (104) to (123);
		\draw (3) to (92);
		\draw (273) to (104);
		\draw (273) to (116);
		\draw (143) to (273);
		\draw (93) to (248);
		\draw [style=light] (180.center) to (183);
		\draw [style=light] (93) to (252.center);
		\draw [style=light] (3) to (259.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cnot-minus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=x spider] (0) at (-1.25, 0.25) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=z spider] (4) at (1.25, -0.25) {};
		\node [style=none] (5) at (1.75, -1) {};
		\node [style=none] (6) at (1.75, 1) {};
		\node [style=U] (7) at (0, 0) {};
		\node [style=none] (8) at (0, 0) {$\scriptstyle{u_-}$};
		\node [style=z spider] (9) at (3.25, 0.25) {};
		\node [style=none] (10) at (2.75, 1.5) {};
		\node [style=none] (11) at (2.75, -1) {};
		\node [style=z spider] (12) at (6.25, -0.25) {};
		\node [style=none] (13) at (6.75, -1) {};
		\node [style=none] (14) at (6.75, 1) {};
		\node [style=U] (15) at (5.275, -0.1) {};
		\node [style=none] (16) at (5.275, -0.1) {$\scriptstyle{u_-}$};
		\node [style=hadamard] (17) at (3, -0.5) {};
		\node [style=hadamard] (18) at (3, 1) {};
		\node [style=hadamard] (19) at (4.15, 0.075) {};
		\node [style=none] (20) at (2.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (6.center) to (4);
		\draw (4) to (5.center);
		\draw (0) to (4);
		\draw (11.center) to (9);
		\draw (9) to (10.center);
		\draw (14.center) to (12);
		\draw (12) to (13.center);
		\draw (9) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> cnot-notc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=x spider] (0) at (-3.5, 3.025) {};
		\node [style=z spider] (2) at (-7, 3.025) {};
		\node [style=z spider] (3) at (-8.75, 0) {};
		\node [style=U] (4) at (-2.6, 1.55) {$u_-$};
		\node [style=U] (20) at (-7.85, 1.525) {$u_+$};
		\node [style=U] (67) at (-7.9, -1.475) {$u_+$};
		\node [style=U] (70) at (-2.65, -1.45) {$u_-$};
		\node [style=x spider] (76) at (-1.75, 0) {};
		\node [style=U] (78) at (2.65, -1.45) {$u_+$};
		\node [style=x spider] (84) at (-3.5, -3.025) {};
		\node [style=U] (87) at (-2.65, -4.475) {$u_-$};
		\node [style=U] (88) at (2.6, -4.45) {$u_+$};
		\node [style=z spider] (92) at (-7.25, -3.025) {};
		\node [style=z spider] (93) at (-8.75, -6.05) {};
		\node [style=U] (95) at (-7.85, -4.475) {$u_+$};
		\node [style=U] (100) at (-7.9, -7.475) {$u_+$};
		\node [style=U] (101) at (-2.65, -7.45) {$u_-$};
		\node [style=z spider] (104) at (1.75, -6.05) {};
		\node [style=x spider] (105) at (-1.75, -6.05) {};
		\node [style=U] (106) at (2.65, -7.45) {$u_+$};
		\node [style=x spider] (109) at (-3.5, -9.075) {};
		\node [style=none] (113) at (2.775, -10.325) {};
		\node [style=none] (114) at (-2.775, -10.325) {};
		\node [style=x spider] (116) at (7, -3.025) {};
		\node [style=U] (119) at (7.9, -4.45) {$u_-$};
		\node [style=z spider] (123) at (3.5, -9.075) {};
		\node [style=U] (126) at (7.85, -7.45) {$u_-$};
		\node [style=x spider] (130) at (8.75, -6.05) {};
		\node [style=x spider] (134) at (7, -9.075) {};
		\node [style=none] (137) at (7.725, -10.325) {};
		\node [style=z spider] (143) at (1.75, 0) {};
		\node [style=U] (144) at (7.9, 1.55) {$u_-$};
		\node [style=U] (145) at (2.65, 1.525) {$u_+$};
		\node [style=U] (151) at (7.85, -1.45) {$u_-$};
		\node [style=x spider] (155) at (8.75, 0) {};
		\node [style=none] (174) at (-7.725, 10.325) {};
		\node [style=none] (175) at (-2.775, 10.325) {};
		\node [style=none] (180) at (2.775, 10.325) {};
		\node [style=x spider] (182) at (-3.5, 9.075) {};
		\node [style=z spider] (183) at (3.5, 9.075) {};
		\node [style=U] (184) at (-2.65, 7.525) {$u_-$};
		\node [style=U] (185) at (2.6, 7.55) {$u_+$};
		\node [style=z spider] (188) at (-7, 9.075) {};
		\node [style=z spider] (189) at (-8.75, 6.05) {};
		\node [style=U] (191) at (-7.85, 7.525) {$u_+$};
		\node [style=z spider] (193) at (-8.75, 6.05) {};
		\node [style=U] (195) at (-2.65, 4.55) {$u_-$};
		\node [style=U] (196) at (-7.9, 4.525) {$u_+$};
		\node [style=z spider] (198) at (1.75, 6.05) {};
		\node [style=x spider] (199) at (-1.75, 6.05) {};
		\node [style=U] (200) at (2.65, 4.55) {$u_+$};
		\node [style=z spider] (205) at (3.5, 3.025) {};
		\node [style=U] (212) at (7.9, 7.55) {$u_-$};
		\node [style=U] (215) at (7.85, 4.55) {$u_-$};
		\node [style=x spider] (217) at (8.75, 6.05) {};
		\node [style=x spider] (221) at (7, 3.025) {};
		\node [style=none] (235) at (7.725, 10.325) {};
		\node [style=x spider] (241) at (7, 9.075) {};
		\node [style=none] (247) at (-7.725, -10.325) {};
		\node [style=z spider] (248) at (-7, -9.075) {};
		\node [style=none] (252) at (-10.25, -6.05) {};
		\node [style=none] (257) at (-10.25, 6.05) {};
		\node [style=none] (259) at (-10.25, 0) {};
		\node [style=none] (269) at (10.25, 6.05) {};
		\node [style=none] (271) at (10.25, -6.05) {};
		\node [style=none] (272) at (10.25, 0) {};
		\node [style=z spider] (273) at (3.5, -3.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (0) to (2);
		\draw [in=120, out=-60] (0) to (76);
		\draw (76) to (84);
		\draw (92) to (93);
		\draw (105) to (109);
		\draw (92) to (84);
		\draw [in=120, out=-60] (116) to (130);
		\draw (130) to (134);
		\draw (123) to (134);
		\draw (143) to (76);
		\draw (188) to (189);
		\draw (198) to (205);
		\draw (188) to (182);
		\draw (198) to (183);
		\draw (217) to (221);
		\draw (221) to (155);
		\draw (221) to (205);
		\draw (199) to (0);
		\draw (193) to (2);
		\draw [style=light] (109) to (114.center);
		\draw [style=light] (123) to (113.center);
		\draw [style=light] (134) to (137.center);
		\draw (205) to (143);
		\draw [style=light] (248) to (247.center);
		\draw (248) to (109);
		\draw [style=light] (257.center) to (193);
		\draw [style=light] (174.center) to (188);
		\draw [style=light] (175.center) to (182);
		\draw [style=light] (235.center) to (241);
		\draw [style=light] (217) to (269.center);
		\draw [style=light] (130) to (271.center);
		\draw (105) to (84);
		\draw (105) to (104);
		\draw (199) to (182);
		\draw (199) to (198);
		\draw [style=light] (155) to (272.center);
		\draw (241) to (217);
		\draw (183) to (241);
		\draw (155) to (116);
		\draw (104) to (123);
		\draw (3) to (92);
		\draw (273) to (104);
		\draw (273) to (116);
		\draw (143) to (273);
		\draw (93) to (248);
		\draw [style=light] (180.center) to (183);
		\draw [style=light] (93) to (252.center);
		\draw [style=light] (3) to (259.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cnot-plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=x spider] (0) at (-1.25, -0.25) {};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=z spider] (4) at (1.25, 0.25) {};
		\node [style=none] (5) at (1.75, 1) {};
		\node [style=none] (6) at (1.75, -1) {};
		\node [style=U] (7) at (0, 0) {};
		\node [style=none] (8) at (0, 0) {$\scriptstyle{u_+}$};
		\node [style=z spider] (9) at (3.25, -0.25) {};
		\node [style=none] (10) at (2.75, -1.5) {};
		\node [style=none] (11) at (2.75, 1) {};
		\node [style=z spider] (12) at (6.25, 0.25) {};
		\node [style=none] (13) at (6.75, 1) {};
		\node [style=none] (14) at (6.75, -1) {};
		\node [style=U] (15) at (5.275, 0.1) {};
		\node [style=none] (16) at (5.275, 0.1) {$\scriptstyle{u_+}$};
		\node [style=hadamard] (17) at (3, 0.5) {};
		\node [style=hadamard] (18) at (3, -1) {};
		\node [style=hadamard] (19) at (4.15, -0.075) {};
		\node [style=none] (20) at (2.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (6.center) to (4);
		\draw (4) to (5.center);
		\draw (0) to (4);
		\draw (11.center) to (9);
		\draw (9) to (10.center);
		\draw (14.center) to (12);
		\draw (12) to (13.center);
		\draw (9) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=z spider] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=x spider] (4) at (1.25, 0) {};
		\node [style=none] (5) at (1.75, 1) {};
		\node [style=none] (6) at (1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (6.center) to (4);
		\draw (4) to (5.center);
		\draw (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> cz-core.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=z spider] (1) at (-1.25, 0.25) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=U] (4) at (0, 0) {};
		\node [style=z spider] (5) at (1.25, -0.25) {};
		\node [style=none] (6) at (1.75, -1) {};
		\node [style=none] (7) at (1.75, 1) {};
		\node [style=none] (8) at (0, 0) {$\scriptstyle{u}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (1) to (2.center);
		\draw (5) to (4);
		\draw (7.center) to (5);
		\draw (5) to (6.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> cz-h.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=z spider] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-2, -1.5) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=hadamard] (4) at (0, 0) {};
		\node [style=z spider] (5) at (1.25, 0) {};
		\node [style=none] (6) at (1.75, 1) {};
		\node [style=none] (7) at (2, -1.5) {};
		\node [style=none] (8) at (-1.25, 0) {$\scriptstyle{\frac{\pi}{2}}$};
		\node [style=none] (9) at (1.25, 0) {$\scriptstyle{\frac{\pi}{2}}$};
		\node [style=hadamard] (10) at (-1.65, -0.8) {};
		\node [style=hadamard] (11) at (1.675, -0.85) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (1) to (2.center);
		\draw (5) to (4);
		\draw (7.center) to (5);
		\draw (5) to (6.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> cz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=z spider] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=hadamard] (4) at (0, 0) {};
		\node [style=z spider] (5) at (1.25, 0) {};
		\node [style=none] (6) at (1.75, 1) {};
		\node [style=none] (7) at (1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (1) to (2.center);
		\draw (5) to (4);
		\draw (7.center) to (5);
		\draw (5) to (6.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> direction1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=z spider] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-2.75, -2) {};
		\node [style=none] (3) at (-2, 2) {};
		\node [style=hadamard] (4) at (0, 0.5) {};
		\node [style=z spider] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (2.5, -2) {};
		\node [style=none] (8) at (-1.25, 0.5) {$\scriptstyle{\frac{\pi}{2}}$};
		\node [style=none] (9) at (1.25, 0.5) {$\scriptstyle{\frac{\pi}{2}}$};
		\node [style=hadamard] (10) at (-2.475, -1.475) {};
		\node [style=hadamard] (11) at (1.675, 1.4) {};
		\node [style=x spider] (12) at (1.625, -0.25) {};
		\node [style=z spider] (13) at (2.05, -1.025) {};
		\node [style=none] (14) at (1.625, -0.25) {$\scriptstyle{\frac{\pi}{2}}$};
		\node [style=none] (15) at (2.05, -1.025) {$\scriptstyle{\frac{\pi}{2}}$};
		\node [style=x spider] (17) at (-1.625, -0.15) {};
		\node [style=z spider] (21) at (-2.075, -0.825) {};
		\node [style=none] (22) at (-1.625, -0.15) {$\scriptstyle{\frac{\pi}{2}}$};
		\node [style=none] (23) at (-2.075, -0.825) {$\scriptstyle{\frac{\pi}{2}}$};
		\node [style=z spider] (24) at (4.25, 0) {};
		\node [style=none] (25) at (3.5, -1.5) {};
		\node [style=hadamard] (27) at (5.5, 0) {};
		\node [style=z spider] (28) at (6.75, 0) {};
		\node [style=none] (30) at (7.5, -1.5) {};
		\node [style=hadamard] (34) at (7.175, -0.85) {};
		\node [style=none] (35) at (2.75, 0) {$=$};
		\node [style=none] (37) at (3.5, 1.5) {};
		\node [style=none] (40) at (7.5, 1.5) {};
		\node [style=hadamard] (41) at (7.175, 0.85) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (1) to (2.center);
		\draw (5) to (4);
		\draw (7.center) to (5);
		\draw (5) to (6.center);
		\draw (1) to (4);
		\draw (24) to (25.center);
		\draw (28) to (27);
		\draw (30.center) to (28);
		\draw (24) to (27);
		\draw (37.center) to (24);
		\draw (28) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=z spider] (0) at (-1, -0.25) {};
		\node [style=z spider] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (7) at (-1, -1) {$\scriptstyle{...}$};
		\node [style=none] (8) at (-0.5, 0.75) {$\scriptstyle{...}$};
		\node [style=none] (9) at (-1, -0.25) {$\scriptstyle{\beta}$};
		\node [style=none] (10) at (-3, 1.75) {};
		\node [style=none] (11) at (-1.5, 1.75) {};
		\node [style=none] (12) at (-2.75, 0) {};
		\node [style=none] (13) at (-2.25, 0) {$\scriptstyle{...}$};
		\node [style=none] (14) at (-2.25, 1.75) {$\scriptstyle{...}$};
		\node [style=none] (15) at (-2.25, 1) {$\scriptstyle{\alpha}$};
		\node [style=none] (16) at (-1.75, 0.375) {$\scriptstyle{...}$};
		\node [style=none] (18) at (2.5, 0) {$\scriptstyle{\alpha+\beta}$};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3.75, 1.25) {};
		\node [style=none] (21) at (1.5, -1) {};
		\node [style=none] (22) at (3.5, -1) {};
		\node [style=none] (23) at (2.5, -1) {$\scriptstyle{...}$};
		\node [style=none] (26) at (2.5, -0.75) {};
		\node [style=none] (27) at (3, 1) {};
		\node [style=none] (28) at (1.25, 1.25) {};
		\node [style=none] (30) at (2.5, 1.25) {$\scriptstyle{...}$};
		\node [style=none] (31) at (2, 0.3) {};
		\node [style=none] (32) at (3, 0.3) {};
		\node [style=none] (33) at (2, -0.25) {};
		\node [style=none] (34) at (3, -0.25) {};
		\node [style=none] (35) at (-1.75, -0.75) {};
		\node [style=none] (36) at (0.75, 0) {};
		\node [style=none] (37) at (0.75, 0) {$=$};
		\node [style=none] (38) at (3, -1) {};
		\node [style=none] (39) at (3.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (1);
		\draw (0) to (2.center);
		\draw [bend right] (0) to (3.center);
		\draw [bend left, looseness=0.75] (0) to (5.center);
		\draw [bend right, looseness=0.75] (0) to (4.center);
		\draw [bend left=15] (1) to (9.center);
		\draw [bend right=15] (1) to (12.center);
		\draw [bend left] (1) to (10.center);
		\draw [bend right] (1) to (11.center);
		\draw [bend left] (18.center) to (28.center);
		\draw (18.center) to (26.center);
		\draw [bend right=15] (18.center) to (27.center);
		\draw [bend left=15] (18.center) to (19.center);
		\draw [bend right] (18.center) to (20.center);
		\draw [bend left, looseness=0.75] (18.center) to (22.center);
		\draw [bend right, looseness=0.75] (18.center) to (21.center);
		\draw [style=bigZ] (32.center)
			 to (31.center)
			 to [in=-180, out=-180, looseness=1.50] (33.center)
			 to (34.center)
			 to [in=0, out=0, looseness=1.50] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> green-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=z spider] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.25, 1.25) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (1.25, 1.25) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (7) at (0, -1) {...};
		\node [style=none] (8) at (0, 1.25) {...};
		\node [style=none] (9) at (0, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (1.center);
		\draw (0) to (2.center);
		\draw [bend right] (0) to (3.center);
		\draw [bend left, looseness=0.75] (0) to (5.center);
		\draw [bend right, looseness=0.75] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> had.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=x spider] (0) at (0, 0) {};
		\node [style=z spider] (1) at (0, -1) {};
		\node [style=z spider] (3) at (0, 1) {};
		\node [style=none] (4) at (0, 1) {$\scriptstyle{\frac{\pi}{2}}$};
		\node [style=none] (5) at (0, 0) {$\scriptstyle{\frac{\pi}{2}}$};
		\node [style=none] (6) at (0, -1) {$\scriptstyle{\frac{\pi}{2}}$};
		\node [style=none] (7) at (0, 1.75) {};
		\node [style=none] (8) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> hadamard-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=z spider] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (1.25, 1.5) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (7) at (0, -1) {...};
		\node [style=none] (8) at (0, 1.5) {...};
		\node [style=none] (9) at (0, 0) {$\alpha$};
		\node [style=hadamard] (10) at (-1, 0.75) {};
		\node [style=hadamard] (11) at (0, 0.75) {};
		\node [style=hadamard] (12) at (1, 0.75) {};
		\node [style=hadamard] (13) at (-0.75, -0.5) {};
		\node [style=hadamard] (14) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (1.center);
		\draw (0) to (2.center);
		\draw [bend right] (0) to (3.center);
		\draw [bend left, looseness=0.75] (0) to (5.center);
		\draw [bend right, looseness=0.75] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> hexagon-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=z spider] (0) at (-5, 1.75) {};
		\node [style=z spider] (1) at (-1.975, 3.5) {};
		\node [style=z spider] (2) at (-5, -1.75) {};
		\node [style=z spider] (3) at (-2, -3.5) {};
		\node [style=hadamard, label={below:1}] (4) at (-3.5, 2.65) {};
		\node [style=none] (9) at (-1.975, 3.5) {$\scriptstyle{\frac{\pi}{2}}$};
		\node [style=U, label={right:2}] (19) at (-5, 0) {};
		\node [style=U, label={above:3}] (20) at (-3.475, -2.6) {};
		\node [style=none] (22) at (-6.525, -2.65) {};
		\node [style=none] (23) at (-5, 0) {$\scriptstyle{u}$};
		\node [style=none] (24) at (-3.475, -2.6) {$\scriptstyle{u}$};
		\node [style=none] (50) at (-1.975, 5) {};
		\node [style=none] (52) at (-5, -1.75) {$\scriptstyle{\frac{\pi}{2}}$};
		\node [style=none] (61) at (-6.525, 2.65) {};
		\node [style=none] (62) at (-5, 1.75) {$\scriptstyle{\frac{\pi}{2}}$};
		\node [style=z spider] (63) at (1.025, -1.75) {};
		\node [style=z spider] (64) at (-2, -3.5) {};
		\node [style=z spider] (65) at (1.025, 1.75) {};
		\node [style=z spider] (66) at (-1.975, 3.5) {};
		\node [style=hadamard] (67) at (-0.475, -2.65) {};
		\node [style=none] (68) at (-2, -3.5) {$\scriptstyle{\frac{\pi}{2}}$};
		\node [style=U] (69) at (1.025, 0) {};
		\node [style=U] (70) at (-0.5, 2.6) {};
		\node [style=none] (71) at (2.55, 2.65) {};
		\node [style=none] (72) at (1.025, 0) {$\scriptstyle{u}$};
		\node [style=none] (73) at (-0.5, 2.6) {$\scriptstyle{u}$};
		\node [style=none] (74) at (-2, -5) {};
		\node [style=none] (75) at (1.025, 1.75) {$\scriptstyle{\frac{\pi}{2}}$};
		\node [style=none] (76) at (2.55, -2.65) {};
		\node [style=none] (77) at (1.025, -1.75) {$\scriptstyle{\frac{\pi}{2}}$};
		\node [style=none] (78) at (-1.975, 3.5) {$\scriptstyle{\frac{\pi}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=210, out=30] (0) to (1);
		\draw (2) to (3);
		\draw (0) to (2);
		\draw [style=light] (22.center) to (52.center);
		\draw [style=light] (61.center) to (62.center);
		\draw [style=light] (50.center) to (9.center);
		\draw (63) to (64);
		\draw (65) to (66);
		\draw (63) to (65);
		\draw [style=light] (71.center) to (75.center);
		\draw [style=light] (76.center) to (77.center);
		\draw [style=light] (74.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> identity-perm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=6.50] (2.center) to (3.center);
		\draw [bend right=90, looseness=6.50] (4.center) to (5.center);
		\draw [bend right=90, looseness=6.50] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> iswap-in.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=z spider] (0) at (-3.5, 0) {};
		\node [style=none] (1) at (-1, 2) {};
		\node [style=z spider] (2) at (-3.5, -1.5) {};
		\node [style=z spider] (3) at (-1, 0) {};
		\node [style=none] (4) at (-3.5, 2) {};
		\node [style=none] (5) at (-1, -1.5) {};
		\node [style=hadamard] (6) at (-2.25, 0) {};
		\node [style=none] (8) at (-3.5, 0) {$\scriptstyle{\frac{\pi}{2}}$};
		\node [style=none] (9) at (-1, 0) {$\scriptstyle{\frac{\pi}{2}}$};
		\node [style=none] (11) at (4, 2) {};
		\node [style=z spider] (13) at (1.75, 0) {};
		\node [style=none] (14) at (0, 2) {};
		\node [style=none] (15) at (1.75, -1.5) {};
		\node [style=hadamard] (16) at (2.75, 0.75) {};
		\node [style=none] (19) at (1.75, 0) {$\scriptstyle{\frac{\pi}{2}}$};
		\node [style=none] (22) at (0.25, 0) {$=$};
		\node [style=z spider] (23) at (3.5, 1.5) {};
		\node [style=none] (24) at (3.5, 1.5) {};
		\node [style=none] (25) at (3.5, 1.5) {$\scriptstyle{\frac{\pi}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=60] (0) to (1.center);
		\draw (0) to (2);
		\draw [in=-90, out=120] (3) to (4.center);
		\draw (3) to (5.center);
		\draw (0) to (6);
		\draw (6) to (3);
		\draw (13) to (14.center);
		\draw (13) to (15.center);
		\draw (19.center) to (16);
		\draw (16) to (23);
		\draw (23) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> iswap-out.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=z spider] (0) at (-3.5, 0) {};
		\node [style=z spider] (1) at (-1, 2) {};
		\node [style=none] (2) at (-3.5, -1.5) {};
		\node [style=z spider] (3) at (-1, 0) {};
		\node [style=none] (4) at (-3.5, 2) {};
		\node [style=none] (5) at (-1, -1.5) {};
		\node [style=hadamard] (6) at (-2.25, 0) {};
		\node [style=none] (8) at (-3.5, 0) {$\scriptstyle{\frac{\pi}{2}}$};
		\node [style=none] (9) at (-1, 0) {$\scriptstyle{\frac{\pi}{2}}$};
		\node [style=z spider] (10) at (0.5, -1) {};
		\node [style=none] (12) at (0.25, -1.5) {};
		\node [style=z spider] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (1.5, 2) {};
		\node [style=none] (15) at (2.75, -1.5) {};
		\node [style=hadamard] (16) at (1, -0.25) {};
		\node [style=none] (17) at (0.5, -1) {$\scriptstyle{\frac{\pi}{2}}$};
		\node [style=none] (18) at (1.5, 0.5) {$\scriptstyle{\frac{\pi}{2}}$};
		\node [style=none] (19) at (0, 0) {};
		\node [style=none] (20) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=60] (0) to (1);
		\draw (0) to (2.center);
		\draw [in=-90, out=120] (3) to (4.center);
		\draw (3) to (5.center);
		\draw (0) to (6);
		\draw (6) to (3);
		\draw (10) to (12.center);
		\draw (13) to (14.center);
		\draw (13) to (15.center);
		\draw (10) to (16);
		\draw (16) to (13);
		\draw (10) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> iswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=z spider] (0) at (-1.25, 0) {};
		\node [style=none] (2) at (1.25, 2) {};
		\node [style=none] (4) at (-1.25, -1.5) {};
		\node [style=z spider] (5) at (1.25, 0) {};
		\node [style=none] (6) at (-1.25, 2) {};
		\node [style=none] (7) at (1.25, -1.5) {};
		\node [style=hadamard] (8) at (0, 0) {};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (10) at (-1.25, 0) {$\scriptstyle{\frac{\pi}{2}}$};
		\node [style=none] (11) at (1.25, 0) {$\scriptstyle{\frac{\pi}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=60] (0) to (2.center);
		\draw (0) to (4.center);
		\draw [in=-90, out=120] (5) to (6.center);
		\draw (5) to (7.center);
		\draw (0) to (8);
		\draw (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> left-unitary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-5.225, -3) {};
		\node [style=none] (70) at (-5.275, 0) {};
		\node [style=none] (86) at (0.875, 1.525) {};
		\node [style=none] (88) at (-0.025, 3) {};
		\node [style=end] (119) at (5.275, 3) {};
		\node [style=none] (143) at (-0.875, -1.5) {};
		\node [style=end] (145) at (0.025, -2.975) {};
		\node [style=end] (151) at (5.225, 0) {};
		\node [style=none] (159) at (4.375, 1.5) {};
		\node [style=none] (202) at (-4.375, -1.475) {};
		\node [style=none] (203) at (-0.25, 0.25) {};
		\node [style=none] (204) at (-1.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-120, out=60] (143.center) to (86.center);
		\draw [style=thick] (143.center) to (145);
		\draw [style=thick] (159.center) to (151);
		\draw [style=thick] (159.center) to (119);
		\draw [style=thick] (23.center) to (202.center);
		\draw [style=thick] (202.center) to (70.center);
		\draw [style=thick] (86.center) to (159.center);
		\draw [style=thick] (86.center) to (88.center);
		\draw [style=thick] (202.center) to (143.center);
		\draw [style=arrow] (204.center) to (203.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> left-unitary2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.6, 0.975) {};
		\node [style=end] (1) at (1.7, 0.975) {};
		\node [style=end] (2) at (4.05, 2.475) {};
		\node [style=end] (3) at (1.65, -2.025) {};
		\node [style=none] (4) at (0.8, -0.525) {};
		\node [style=none] (5) at (0.8, 2.5) {};
		\node [style=none] (6) at (-2.7, -0.5) {};
		\node [style=none] (7) at (-3.6, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (4.center) to (3);
		\draw [style=thick] (4.center) to (1);
		\draw [style=thick] (5.center) to (2);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick] (6.center) to (4.center);
		\draw [style=thick] (6.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> left1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=z spider] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-2, -1.5) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=U] (4) at (0, 0) {};
		\node [style=z spider] (5) at (1.25, 0.25) {};
		\node [style=none] (6) at (1.75, 1) {};
		\node [style=none] (7) at (2, -1.5) {};
		\node [style=U] (11) at (-1.75, -0.95) {};
		\node [style=none] (12) at (0, 0) {$\scriptstyle{u_+}$};
		\node [style=none] (13) at (-1.75, -0.95) {$\scriptstyle{u_+}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (1) to (2.center);
		\draw (5) to (4);
		\draw (7.center) to (5);
		\draw (5) to (6.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> left2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=x spider] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-2, -1.5) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=U] (4) at (0, 0) {};
		\node [style=x spider] (5) at (1.25, 0.25) {};
		\node [style=none] (6) at (1.75, 1) {};
		\node [style=none] (7) at (2, -1.5) {};
		\node [style=U] (11) at (-1.75, -0.95) {};
		\node [style=none] (12) at (0, 0) {$\scriptstyle{u_-}$};
		\node [style=none] (13) at (-1.75, -0.95) {$\scriptstyle{u_-}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (1) to (2.center);
		\draw (5) to (4);
		\draw (7.center) to (5);
		\draw (5) to (6.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> left3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=z spider] (1) at (-1.75, -0.25) {};
		\node [style=none] (2) at (-3.125, -2) {};
		\node [style=none] (3) at (-2.75, 1.5) {};
		\node [style=U] (4) at (0, 0) {};
		\node [style=z spider] (5) at (1.75, 0.25) {};
		\node [style=none] (6) at (2.5, 1.5) {};
		\node [style=none] (7) at (2.875, -2) {};
		\node [style=U] (11) at (-2.85, -1.45) {};
		\node [style=none] (12) at (0, 0) {$\scriptstyle{u_-}$};
		\node [style=none] (13) at (-2.85, -1.45) {$\scriptstyle{u_-}$};
		\node [style=hadamard] (14) at (-2.25, -0.85) {};
		\node [style=hadamard] (15) at (-2.3, 0.75) {};
		\node [style=hadamard] (16) at (-1, -0.125) {};
		\node [style=hadamard] (17) at (1, 0.125) {};
		\node [style=hadamard] (18) at (2.2, -0.75) {};
		\node [style=hadamard] (19) at (2.125, 0.85) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (1) to (2.center);
		\draw (5) to (4);
		\draw (7.center) to (5);
		\draw (5) to (6.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> membrane-input.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (161) at (-1.45, -4.5) {};
		\node [style=end] (155) at (4.5, -7.5) {};
		\node [style=end] (160) at (1.55, -7.5) {};
		\node [style=none] (162) at (-4.45, -1.5) {};
		\node [style=none] (163) at (-7.45, 1.5) {};
		\node [style=none] (164) at (-10.45, 4.5) {};
		\node [style=none] (165) at (-13.45, 4.5) {};
		\node [style=none] (179) at (-2.25, -0.75) {};
		\node [style=none] (180) at (-3.75, -0.75) {};
		\node [style=none] (181) at (-3.75, 0.75) {};
		\node [style=none] (182) at (-2.25, 0.75) {};
		\node [style=none] (183) at (-2.5, -0.125) {};
		\node [style=none] (184) at (-2.5, -0.5) {};
		\node [style=none] (185) at (-2.875, -0.5) {};
		\node [style=none] (186) at (-2.5, -0.5) {};
		\node [style=none] (187) at (-5.25, 2.25) {};
		\node [style=none] (188) at (-6.75, 2.25) {};
		\node [style=none] (189) at (-6.75, 3.75) {};
		\node [style=none] (190) at (-5.25, 3.75) {};
		\node [style=none] (191) at (-5.5, 2.875) {};
		\node [style=none] (192) at (-5.5, 2.5) {};
		\node [style=none] (193) at (-5.875, 2.5) {};
		\node [style=none] (194) at (-5.5, 2.5) {};
		\node [style=none] (211) at (0.75, -3.75) {};
		\node [style=none] (212) at (-0.75, -3.75) {};
		\node [style=none] (213) at (-0.75, -2.25) {};
		\node [style=none] (214) at (0.75, -2.25) {};
		\node [style=none] (215) at (0.5, -3.125) {};
		\node [style=none] (216) at (0.5, -3.5) {};
		\node [style=none] (217) at (0.125, -3.5) {};
		\node [style=none] (218) at (0.5, -3.5) {};
		\node [style=none] (219) at (3.75, -6.75) {};
		\node [style=none] (220) at (2.25, -6.75) {};
		\node [style=none] (221) at (2.25, -5.25) {};
		\node [style=none] (222) at (3.75, -5.25) {};
		\node [style=none] (223) at (3.5, -6.125) {};
		\node [style=none] (224) at (3.5, -6.5) {};
		\node [style=none] (225) at (3.125, -6.5) {};
		\node [style=none] (226) at (3.5, -6.5) {};
		\node [style=none] (227) at (7.5, -4.5) {};
		\node [style=none] (229) at (0.75, 2.25) {};
		\node [style=none] (230) at (-0.75, 2.25) {};
		\node [style=none] (231) at (-0.75, 3.75) {};
		\node [style=none] (232) at (0.75, 3.75) {};
		\node [style=none] (233) at (0.5, 2.875) {};
		\node [style=none] (234) at (0.5, 2.5) {};
		\node [style=none] (235) at (0.125, 2.5) {};
		\node [style=none] (236) at (0.5, 2.5) {};
		\node [style=none] (261) at (3.75, -0.75) {};
		\node [style=none] (262) at (2.25, -0.75) {};
		\node [style=none] (263) at (2.25, 0.75) {};
		\node [style=none] (264) at (3.75, 0.75) {};
		\node [style=none] (265) at (3.5, -0.125) {};
		\node [style=none] (266) at (3.5, -0.5) {};
		\node [style=none] (267) at (3.125, -0.5) {};
		\node [style=none] (268) at (3.5, -0.5) {};
		\node [style=none] (269) at (6.75, -3.75) {};
		\node [style=none] (270) at (5.25, -3.75) {};
		\node [style=none] (271) at (5.25, -2.25) {};
		\node [style=none] (272) at (6.75, -2.25) {};
		\node [style=none] (273) at (6.5, -3.125) {};
		\node [style=none] (274) at (6.5, -3.5) {};
		\node [style=none] (275) at (6.125, -3.5) {};
		\node [style=none] (276) at (6.5, -3.5) {};
		\node [style=none] (277) at (10.5, -1.5) {};
		\node [style=none] (311) at (6.75, 2.25) {};
		\node [style=none] (312) at (5.25, 2.25) {};
		\node [style=none] (313) at (5.25, 3.75) {};
		\node [style=none] (314) at (6.75, 3.75) {};
		\node [style=none] (315) at (6.5, 2.875) {};
		\node [style=none] (316) at (6.5, 2.5) {};
		\node [style=none] (317) at (6.125, 2.5) {};
		\node [style=none] (318) at (6.5, 2.5) {};
		\node [style=none] (319) at (9.75, -0.75) {};
		\node [style=none] (320) at (8.25, -0.75) {};
		\node [style=none] (321) at (8.25, 0.75) {};
		\node [style=none] (322) at (9.75, 0.75) {};
		\node [style=none] (323) at (9.5, -0.125) {};
		\node [style=none] (324) at (9.5, -0.5) {};
		\node [style=none] (325) at (9.125, -0.5) {};
		\node [style=none] (326) at (9.5, -0.5) {};
		\node [style=none] (327) at (13.5, 1.5) {};
		\node [style=none] (369) at (12.75, 2.25) {};
		\node [style=none] (370) at (11.25, 2.25) {};
		\node [style=none] (371) at (11.25, 3.75) {};
		\node [style=none] (372) at (12.75, 3.75) {};
		\node [style=none] (373) at (12.5, 2.875) {};
		\node [style=none] (374) at (12.5, 2.5) {};
		\node [style=none] (375) at (12.125, 2.5) {};
		\node [style=none] (376) at (12.5, 2.5) {};
		\node [style=end] (427) at (7.5, -7.5) {};
		\node [style=end] (428) at (10.5, -7.5) {};
		\node [style=end] (429) at (13.5, -7.5) {};
		\node [style=end] (431) at (-1.5, -7.5) {};
		\node [style=end] (432) at (-4.5, -7.5) {};
		\node [style=end] (433) at (-7.5, -7.5) {};
		\node [style=end] (434) at (-10.5, -7.5) {};
		\node [style=end] (435) at (-13.5, -7.5) {};
		\node [style=none] (445) at (13.5, 4.5) {};
		\node [style=none] (446) at (10.5, 4.5) {};
		\node [style=none] (447) at (7.5, 4.5) {};
		\node [style=none] (448) at (4.5, 4.5) {};
		\node [style=none] (449) at (1.5, 4.5) {};
		\node [style=none] (450) at (-1.5, 4.5) {};
		\node [style=none] (451) at (-4.5, 4.5) {};
		\node [style=none] (452) at (-7.5, 4.5) {};
		\node [style=none] (453) at (3, -10.25) {\scalebox{2}{${|R\rangle}$}};
		\node [style=none] (454) at (-8.25, -8.25) {};
		\node [style=none] (455) at (-7.75, -9) {};
		\node [style=none] (456) at (13.75, -9) {};
		\node [style=none] (457) at (14.25, -8.25) {};
		\node [style=none] (458) at (3, -9) {};
		\node [style=none] (459) at (3, -9.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Urep shape] (182.center)
			 to (181.center)
			 to (180.center)
			 to (179.center)
			 to cycle;
		\draw (183.center) to (186.center);
		\draw (186.center) to (185.center);
		\draw [style=Urep shape] (190.center)
			 to (189.center)
			 to (188.center)
			 to (187.center)
			 to cycle;
		\draw (191.center) to (194.center);
		\draw (194.center) to (193.center);
		\draw [style=Urep shape] (214.center)
			 to (213.center)
			 to (212.center)
			 to (211.center)
			 to cycle;
		\draw (215.center) to (218.center);
		\draw (218.center) to (217.center);
		\draw [style=Urep shape] (222.center)
			 to (221.center)
			 to (220.center)
			 to (219.center)
			 to cycle;
		\draw (223.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw [style=Urep shape] (232.center)
			 to (231.center)
			 to (230.center)
			 to (229.center)
			 to cycle;
		\draw (233.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw [style=Urep shape] (262.center)
			 to (261.center)
			 to (264.center)
			 to (263.center)
			 to cycle;
		\draw (265.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw [style=Urep shape] (269.center)
			 to (272.center)
			 to (271.center)
			 to (270.center)
			 to cycle;
		\draw (273.center) to (276.center);
		\draw (276.center) to (275.center);
		\draw [style=Urep shape] (313.center)
			 to (312.center)
			 to (311.center)
			 to (314.center)
			 to cycle;
		\draw (315.center) to (318.center);
		\draw (318.center) to (317.center);
		\draw [style=Urep shape] (319.center)
			 to (322.center)
			 to (321.center)
			 to (320.center)
			 to cycle;
		\draw (323.center) to (326.center);
		\draw (326.center) to (325.center);
		\draw [style=Urep shape] (370.center)
			 to (369.center)
			 to (372.center)
			 to (371.center)
			 to cycle;
		\draw (373.center) to (376.center);
		\draw (376.center) to (375.center);
		\draw (227.center) to (427);
		\draw (161.center) to (431);
		\draw (162.center) to (432);
		\draw (163.center) to (433);
		\draw (164.center) to (434);
		\draw (165.center) to (435);
		\draw (277.center) to (428);
		\draw (327.center) to (429);
		\draw [style=Urep shape] (163.center) to (188.center);
		\draw (162.center) to (180.center);
		\draw (182.center) to (230.center);
		\draw (212.center) to (161.center);
		\draw (262.center) to (214.center);
		\draw (312.center) to (264.center);
		\draw (370.center) to (322.center);
		\draw (272.center) to (320.center);
		\draw (220.center) to (160);
		\draw (222.center) to (270.center);
		\draw (181.center) to (187.center);
		\draw (213.center) to (179.center);
		\draw (221.center) to (211.center);
		\draw (219.center) to (155);
		\draw (269.center) to (227.center);
		\draw (271.center) to (261.center);
		\draw (229.center) to (263.center);
		\draw (321.center) to (311.center);
		\draw (277.center) to (319.center);
		\draw (369.center) to (327.center);
		\draw (372.center) to (445.center);
		\draw (452.center) to (189.center);
		\draw (451.center) to (190.center);
		\draw (450.center) to (231.center);
		\draw (449.center) to (232.center);
		\draw (448.center) to (313.center);
		\draw (447.center) to (314.center);
		\draw (446.center) to (371.center);
		\draw (454.center) to (455.center);
		\draw (455.center) to (456.center);
		\draw (457.center) to (456.center);
		\draw (458.center) to (459.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> membrane-input2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=end] (163) at (-7.7, -1.75) {};
		\node [style=none] (164) at (-10.45, 1.25) {};
		\node [style=none] (165) at (-13.2, 1.25) {};
		\node [style=end] (181) at (-4.75, -1.75) {};
		\node [style=end] (182) at (-2, -1.75) {};
		\node [style=none] (187) at (-5.5, -1) {};
		\node [style=none] (188) at (-7, -1) {};
		\node [style=none] (189) at (-7, 0.5) {};
		\node [style=none] (190) at (-5.5, 0.5) {};
		\node [style=none] (191) at (-5.75, -0.375) {};
		\node [style=none] (192) at (-5.75, -0.75) {};
		\node [style=none] (193) at (-6.125, -0.75) {};
		\node [style=none] (194) at (-5.75, -0.75) {};
		\node [style=none] (229) at (0.25, -1) {};
		\node [style=none] (230) at (-1.25, -1) {};
		\node [style=none] (231) at (-1.25, 0.5) {};
		\node [style=none] (232) at (0.25, 0.5) {};
		\node [style=none] (233) at (0, -0.375) {};
		\node [style=none] (234) at (0, -0.75) {};
		\node [style=none] (235) at (-0.375, -0.75) {};
		\node [style=none] (236) at (0, -0.75) {};
		\node [style=end] (263) at (1, -1.75) {};
		\node [style=end] (264) at (3.75, -1.75) {};
		\node [style=none] (311) at (6, -1) {};
		\node [style=none] (312) at (4.5, -1) {};
		\node [style=none] (313) at (4.5, 0.5) {};
		\node [style=none] (314) at (6, 0.5) {};
		\node [style=none] (315) at (5.75, -0.375) {};
		\node [style=none] (316) at (5.75, -0.75) {};
		\node [style=none] (317) at (5.375, -0.75) {};
		\node [style=none] (318) at (5.75, -0.75) {};
		\node [style=end] (321) at (6.75, -1.75) {};
		\node [style=end] (322) at (9.5, -1.75) {};
		\node [style=end] (327) at (12.5, -1.75) {};
		\node [style=none] (369) at (11.75, -1) {};
		\node [style=none] (370) at (10.25, -1) {};
		\node [style=none] (371) at (10.25, 0.5) {};
		\node [style=none] (372) at (11.75, 0.5) {};
		\node [style=none] (373) at (11.5, -0.375) {};
		\node [style=none] (374) at (11.5, -0.75) {};
		\node [style=none] (375) at (11.125, -0.75) {};
		\node [style=none] (376) at (11.5, -0.75) {};
		\node [style=end] (434) at (-10.45, -1.75) {};
		\node [style=end] (435) at (-13.2, -1.75) {};
		\node [style=none] (445) at (12.5, 1.25) {};
		\node [style=none] (446) at (9.5, 1.25) {};
		\node [style=none] (447) at (6.75, 1.25) {};
		\node [style=none] (448) at (3.75, 1.25) {};
		\node [style=none] (449) at (1, 1.25) {};
		\node [style=none] (450) at (-2, 1.25) {};
		\node [style=none] (451) at (-4.75, 1.25) {};
		\node [style=none] (452) at (-7.75, 1.25) {};
		\node [style=none] (453) at (3, -4.5) {\scalebox{2}{${|R\rangle}$}};
		\node [style=none] (454) at (-8.5, -2.5) {};
		\node [style=none] (455) at (-8, -3.25) {};
		\node [style=none] (456) at (12.75, -3.25) {};
		\node [style=none] (457) at (13.25, -2.5) {};
		\node [style=none] (458) at (3, -3.25) {};
		\node [style=none] (459) at (3, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Urep shape] (190.center)
			 to (189.center)
			 to (188.center)
			 to (187.center)
			 to cycle;
		\draw (191.center) to (194.center);
		\draw (194.center) to (193.center);
		\draw [style=Urep shape] (232.center)
			 to (231.center)
			 to (230.center)
			 to (229.center)
			 to cycle;
		\draw (233.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw [style=Urep shape] (313.center)
			 to (312.center)
			 to (311.center)
			 to (314.center)
			 to cycle;
		\draw (315.center) to (318.center);
		\draw (318.center) to (317.center);
		\draw [style=Urep shape] (370.center)
			 to (369.center)
			 to (372.center)
			 to (371.center)
			 to cycle;
		\draw (373.center) to (376.center);
		\draw (376.center) to (375.center);
		\draw (164.center) to (434);
		\draw (165.center) to (435);
		\draw [style=Urep shape] (163) to (188.center);
		\draw (182) to (230.center);
		\draw (312.center) to (264);
		\draw (370.center) to (322);
		\draw (181) to (187.center);
		\draw (229.center) to (263);
		\draw (321) to (311.center);
		\draw (369.center) to (327);
		\draw (372.center) to (445.center);
		\draw (452.center) to (189.center);
		\draw (451.center) to (190.center);
		\draw (450.center) to (231.center);
		\draw (449.center) to (232.center);
		\draw (448.center) to (313.center);
		\draw (447.center) to (314.center);
		\draw (446.center) to (371.center);
		\draw (454.center) to (455.center);
		\draw (455.center) to (456.center);
		\draw (457.center) to (456.center);
		\draw (458.center) to (459.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> membrane-output.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=end] (163) at (-10.7, -1.5) {};
		\node [style=none] (164) at (-13.45, 1.5) {};
		\node [style=none] (165) at (12.3, 1.5) {};
		\node [style=end] (181) at (-7.75, -1.5) {};
		\node [style=end] (182) at (-5, -1.5) {};
		\node [style=none] (187) at (-8.5, -0.75) {};
		\node [style=none] (188) at (-10, -0.75) {};
		\node [style=none] (189) at (-10, 0.75) {};
		\node [style=none] (190) at (-8.5, 0.75) {};
		\node [style=none] (191) at (-8.75, -0.125) {};
		\node [style=none] (192) at (-8.75, -0.5) {};
		\node [style=none] (193) at (-9.125, -0.5) {};
		\node [style=none] (194) at (-8.75, -0.5) {};
		\node [style=none] (229) at (-2.75, -0.75) {};
		\node [style=none] (230) at (-4.25, -0.75) {};
		\node [style=none] (231) at (-4.25, 0.75) {};
		\node [style=none] (232) at (-2.75, 0.75) {};
		\node [style=none] (233) at (-3, -0.125) {};
		\node [style=none] (234) at (-3, -0.5) {};
		\node [style=none] (235) at (-3.375, -0.5) {};
		\node [style=none] (236) at (-3, -0.5) {};
		\node [style=end] (263) at (-2, -1.5) {};
		\node [style=end] (264) at (0.75, -1.5) {};
		\node [style=none] (311) at (3, -0.75) {};
		\node [style=none] (312) at (1.5, -0.75) {};
		\node [style=none] (313) at (1.5, 0.75) {};
		\node [style=none] (314) at (3, 0.75) {};
		\node [style=none] (315) at (2.75, -0.125) {};
		\node [style=none] (316) at (2.75, -0.5) {};
		\node [style=none] (317) at (2.375, -0.5) {};
		\node [style=none] (318) at (2.75, -0.5) {};
		\node [style=end] (321) at (3.75, -1.5) {};
		\node [style=end] (322) at (6.5, -1.5) {};
		\node [style=end] (327) at (9.5, -1.5) {};
		\node [style=none] (369) at (8.75, -0.75) {};
		\node [style=none] (370) at (7.25, -0.75) {};
		\node [style=none] (371) at (7.25, 0.75) {};
		\node [style=none] (372) at (8.75, 0.75) {};
		\node [style=none] (373) at (8.5, -0.125) {};
		\node [style=none] (374) at (8.5, -0.5) {};
		\node [style=none] (375) at (8.125, -0.5) {};
		\node [style=none] (376) at (8.5, -0.5) {};
		\node [style=end] (434) at (-13.45, -1.5) {};
		\node [style=end] (435) at (12.3, -1.5) {};
		\node [style=none] (445) at (9.5, 1.5) {};
		\node [style=none] (446) at (6.5, 1.5) {};
		\node [style=none] (447) at (3.75, 1.5) {};
		\node [style=none] (448) at (0.75, 1.5) {};
		\node [style=none] (449) at (-2, 1.5) {};
		\node [style=none] (450) at (-5, 1.5) {};
		\node [style=none] (451) at (-7.75, 1.5) {};
		\node [style=none] (452) at (-10.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Urep shape] (190.center)
			 to (189.center)
			 to (188.center)
			 to (187.center)
			 to cycle;
		\draw (191.center) to (194.center);
		\draw (194.center) to (193.center);
		\draw [style=Urep shape] (232.center)
			 to (231.center)
			 to (230.center)
			 to (229.center)
			 to cycle;
		\draw (233.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw [style=Urep shape] (313.center)
			 to (312.center)
			 to (311.center)
			 to (314.center)
			 to cycle;
		\draw (315.center) to (318.center);
		\draw (318.center) to (317.center);
		\draw [style=Urep shape] (370.center)
			 to (369.center)
			 to (372.center)
			 to (371.center)
			 to cycle;
		\draw (373.center) to (376.center);
		\draw (376.center) to (375.center);
		\draw (164.center) to (434);
		\draw (165.center) to (435);
		\draw [style=Urep shape] (163) to (188.center);
		\draw (182) to (230.center);
		\draw (312.center) to (264);
		\draw (370.center) to (322);
		\draw (181) to (187.center);
		\draw (229.center) to (263);
		\draw (321) to (311.center);
		\draw (369.center) to (327);
		\draw (372.center) to (445.center);
		\draw (452.center) to (189.center);
		\draw (451.center) to (190.center);
		\draw (450.center) to (231.center);
		\draw (449.center) to (232.center);
		\draw (448.center) to (313.center);
		\draw (447.center) to (314.center);
		\draw (446.center) to (371.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> membrane-transfer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=end] (457) at (-7.45, -3.25) {};
		\node [style=none] (458) at (-10.5, -0.25) {};
		\node [style=none] (459) at (-13.5, 2.75) {};
		\node [style=none] (464) at (10.5, 2.75) {};
		\node [style=end] (468) at (-4.5, -3.25) {};
		\node [style=end] (469) at (-1.5, -3.25) {};
		\node [style=none] (474) at (-5.25, -2.5) {};
		\node [style=none] (475) at (-6.75, -2.5) {};
		\node [style=none] (476) at (-6.75, -1) {};
		\node [style=none] (477) at (-5.25, -1) {};
		\node [style=none] (478) at (-5.5, -1.875) {};
		\node [style=none] (479) at (-5.5, -2.25) {};
		\node [style=none] (480) at (-5.875, -2.25) {};
		\node [style=none] (481) at (-5.5, -2.25) {};
		\node [style=none] (482) at (-8.25, 0.5) {};
		\node [style=none] (483) at (-9.75, 0.5) {};
		\node [style=none] (484) at (-9.75, 2) {};
		\node [style=none] (485) at (-8.25, 2) {};
		\node [style=none] (486) at (-8.5, 1.125) {};
		\node [style=none] (487) at (-8.5, 0.75) {};
		\node [style=none] (488) at (-8.875, 0.75) {};
		\node [style=none] (489) at (-8.5, 0.75) {};
		\node [style=none] (516) at (0.75, -2.5) {};
		\node [style=none] (517) at (-0.75, -2.5) {};
		\node [style=none] (518) at (-0.75, -1) {};
		\node [style=none] (519) at (0.75, -1) {};
		\node [style=none] (520) at (0.5, -1.875) {};
		\node [style=none] (521) at (0.5, -2.25) {};
		\node [style=none] (522) at (0.125, -2.25) {};
		\node [style=none] (523) at (0.5, -2.25) {};
		\node [style=none] (524) at (-2.25, 0.5) {};
		\node [style=none] (525) at (-3.75, 0.5) {};
		\node [style=none] (526) at (-3.75, 2) {};
		\node [style=none] (527) at (-2.25, 2) {};
		\node [style=none] (528) at (-2.5, 1.125) {};
		\node [style=none] (529) at (-2.5, 0.75) {};
		\node [style=none] (530) at (-2.875, 0.75) {};
		\node [style=none] (531) at (-2.5, 0.75) {};
		\node [style=end] (550) at (1.5, -3.25) {};
		\node [style=end] (551) at (4.5, -3.25) {};
		\node [style=none] (566) at (3.75, 0.5) {};
		\node [style=none] (567) at (2.25, 0.5) {};
		\node [style=none] (568) at (2.25, 2) {};
		\node [style=none] (569) at (3.75, 2) {};
		\node [style=none] (570) at (3.5, 1.125) {};
		\node [style=none] (571) at (3.5, 0.75) {};
		\node [style=none] (572) at (3.125, 0.75) {};
		\node [style=none] (573) at (3.5, 0.75) {};
		\node [style=none] (598) at (6.75, -2.5) {};
		\node [style=none] (599) at (5.25, -2.5) {};
		\node [style=none] (600) at (5.25, -1) {};
		\node [style=none] (601) at (6.75, -1) {};
		\node [style=none] (602) at (6.5, -1.875) {};
		\node [style=none] (603) at (6.5, -2.25) {};
		\node [style=none] (604) at (6.125, -2.25) {};
		\node [style=none] (605) at (6.5, -2.25) {};
		\node [style=end] (608) at (7.5, -3.25) {};
		\node [style=end] (609) at (10.5, -3.25) {};
		\node [style=end] (614) at (13.5, -3.25) {};
		\node [style=none] (648) at (9.75, 0.5) {};
		\node [style=none] (649) at (8.25, 0.5) {};
		\node [style=none] (650) at (8.25, 2) {};
		\node [style=none] (651) at (9.75, 2) {};
		\node [style=none] (652) at (9.5, 1.125) {};
		\node [style=none] (653) at (9.5, 0.75) {};
		\node [style=none] (654) at (9.125, 0.75) {};
		\node [style=none] (655) at (9.5, 0.75) {};
		\node [style=none] (656) at (12.75, -2.5) {};
		\node [style=none] (657) at (11.25, -2.5) {};
		\node [style=none] (658) at (11.25, -1) {};
		\node [style=none] (659) at (12.75, -1) {};
		\node [style=none] (660) at (12.5, -1.875) {};
		\node [style=none] (661) at (12.5, -2.25) {};
		\node [style=none] (662) at (12.125, -2.25) {};
		\node [style=none] (663) at (12.5, -2.25) {};
		\node [style=end] (671) at (-10.5, -3.25) {};
		\node [style=end] (672) at (-13.5, -3.25) {};
		\node [style=none] (680) at (13.5, 2.75) {};
		\node [style=none] (681) at (13.5, -0.25) {};
		\node [style=none] (682) at (7.5, 2.75) {};
		\node [style=none] (683) at (4.5, 2.75) {};
		\node [style=none] (684) at (1.5, 2.75) {};
		\node [style=none] (685) at (-1.5, 2.75) {};
		\node [style=none] (686) at (-4.5, 2.75) {};
		\node [style=none] (687) at (-7.5, 2.75) {};
		\node [style=none] (688) at (-10.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Urep shape] (477.center)
			 to (476.center)
			 to (475.center)
			 to (474.center)
			 to cycle;
		\draw (478.center) to (481.center);
		\draw (481.center) to (480.center);
		\draw [style=Urep shape] (482.center)
			 to (485.center)
			 to [in=360, out=180] (484.center)
			 to (483.center)
			 to cycle;
		\draw (486.center) to (489.center);
		\draw (489.center) to (488.center);
		\draw [style=Urep shape] (519.center)
			 to (518.center)
			 to (517.center)
			 to (516.center)
			 to cycle;
		\draw (520.center) to (523.center);
		\draw (523.center) to (522.center);
		\draw [style=Urep shape] (525.center)
			 to (524.center)
			 to (527.center)
			 to (526.center)
			 to cycle;
		\draw (528.center) to (531.center);
		\draw (531.center) to (530.center);
		\draw [style=Urep shape] (569.center)
			 to (568.center)
			 to (567.center)
			 to (566.center)
			 to cycle;
		\draw (570.center) to (573.center);
		\draw (573.center) to (572.center);
		\draw [style=Urep shape] (600.center)
			 to (599.center)
			 to (598.center)
			 to (601.center)
			 to cycle;
		\draw (602.center) to (605.center);
		\draw (605.center) to (604.center);
		\draw [style=Urep shape] (651.center)
			 to (650.center)
			 to (649.center)
			 to (648.center)
			 to cycle;
		\draw (652.center) to (655.center);
		\draw (655.center) to (654.center);
		\draw [style=Urep shape] (657.center)
			 to (656.center)
			 to (659.center)
			 to (658.center)
			 to cycle;
		\draw (660.center) to (663.center);
		\draw (663.center) to (662.center);
		\draw (458.center) to (671);
		\draw (459.center) to (672);
		\draw [style=Urep shape] (477.center) to (525.center);
		\draw [style=Urep shape] (457) to (475.center);
		\draw (469) to (517.center);
		\draw (519.center) to (567.center);
		\draw (458.center) to (483.center);
		\draw (599.center) to (551);
		\draw (601.center) to (649.center);
		\draw (657.center) to (609);
		\draw (476.center) to (482.center);
		\draw (468) to (474.center);
		\draw (516.center) to (550);
		\draw (524.center) to (518.center);
		\draw (600.center) to (566.center);
		\draw (608) to (598.center);
		\draw (658.center) to (648.center);
		\draw (656.center) to (614);
		\draw (651.center) to (464.center);
		\draw (659.center) to (681.center);
		\draw (681.center) to (680.center);
		\draw (688.center) to (484.center);
		\draw (687.center) to (485.center);
		\draw (686.center) to (526.center);
		\draw (685.center) to (527.center);
		\draw (684.center) to (568.center);
		\draw (683.center) to (569.center);
		\draw (682.center) to (650.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> membrane-v3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (161) at (-4.45, -13.25) {};
		\node [style=end] (155) at (1.5, -16.25) {};
		\node [style=end] (160) at (-1.45, -16.25) {};
		\node [style=none] (162) at (-7.45, -10.25) {};
		\node [style=none] (163) at (-10.45, -7.25) {};
		\node [style=none] (164) at (-13.45, -4.25) {};
		\node [style=none] (165) at (-16.45, -1.25) {};
		\node [style=none] (170) at (-16.5, 1.75) {};
		\node [style=none] (172) at (-1.5, 7.75) {};
		\node [style=none] (173) at (1.5, 4.75) {};
		\node [style=none] (174) at (4.5, 1.75) {};
		\node [style=none] (175) at (7.5, -1.25) {};
		\node [style=none] (177) at (-4.5, 10.75) {};
		\node [style=none] (179) at (-5.25, -9.5) {};
		\node [style=none] (180) at (-6.75, -9.5) {};
		\node [style=none] (181) at (-6.75, -8) {};
		\node [style=none] (182) at (-5.25, -8) {};
		\node [style=none] (183) at (-5.5, -8.875) {};
		\node [style=none] (184) at (-5.5, -9.25) {};
		\node [style=none] (185) at (-5.875, -9.25) {};
		\node [style=none] (186) at (-5.5, -9.25) {};
		\node [style=none] (187) at (-8.25, -6.5) {};
		\node [style=none] (188) at (-9.75, -6.5) {};
		\node [style=none] (189) at (-9.75, -5) {};
		\node [style=none] (190) at (-8.25, -5) {};
		\node [style=none] (191) at (-8.5, -5.875) {};
		\node [style=none] (192) at (-8.5, -6.25) {};
		\node [style=none] (193) at (-8.875, -6.25) {};
		\node [style=none] (194) at (-8.5, -6.25) {};
		\node [style=none] (195) at (-11.25, -3.5) {};
		\node [style=none] (196) at (-12.75, -3.5) {};
		\node [style=none] (197) at (-12.75, -2) {};
		\node [style=none] (198) at (-11.25, -2) {};
		\node [style=none] (199) at (-11.5, -2.875) {};
		\node [style=none] (200) at (-11.5, -3.25) {};
		\node [style=none] (201) at (-11.875, -3.25) {};
		\node [style=none] (202) at (-11.5, -3.25) {};
		\node [style=none] (203) at (-14.25, -0.5) {};
		\node [style=none] (204) at (-15.75, -0.5) {};
		\node [style=none] (205) at (-15.75, 1) {};
		\node [style=none] (206) at (-14.25, 1) {};
		\node [style=none] (207) at (-14.5, 0.125) {};
		\node [style=none] (208) at (-14.5, -0.25) {};
		\node [style=none] (209) at (-14.875, -0.25) {};
		\node [style=none] (210) at (-14.5, -0.25) {};
		\node [style=none] (211) at (-2.25, -12.5) {};
		\node [style=none] (212) at (-3.75, -12.5) {};
		\node [style=none] (213) at (-3.75, -11) {};
		\node [style=none] (214) at (-2.25, -11) {};
		\node [style=none] (215) at (-2.5, -11.875) {};
		\node [style=none] (216) at (-2.5, -12.25) {};
		\node [style=none] (217) at (-2.875, -12.25) {};
		\node [style=none] (218) at (-2.5, -12.25) {};
		\node [style=none] (219) at (0.75, -15.5) {};
		\node [style=none] (220) at (-0.75, -15.5) {};
		\node [style=none] (221) at (-0.75, -14) {};
		\node [style=none] (222) at (0.75, -14) {};
		\node [style=none] (223) at (0.5, -14.875) {};
		\node [style=none] (224) at (0.5, -15.25) {};
		\node [style=none] (225) at (0.125, -15.25) {};
		\node [style=none] (226) at (0.5, -15.25) {};
		\node [style=none] (227) at (4.5, -13.25) {};
		\node [style=none] (228) at (-13.5, 4.75) {};
		\node [style=none] (229) at (-2.25, -6.5) {};
		\node [style=none] (230) at (-3.75, -6.5) {};
		\node [style=none] (231) at (-3.75, -5) {};
		\node [style=none] (232) at (-2.25, -5) {};
		\node [style=none] (233) at (-2.5, -5.875) {};
		\node [style=none] (234) at (-2.5, -6.25) {};
		\node [style=none] (235) at (-2.875, -6.25) {};
		\node [style=none] (236) at (-2.5, -6.25) {};
		\node [style=none] (237) at (-5.25, -3.5) {};
		\node [style=none] (238) at (-6.75, -3.5) {};
		\node [style=none] (239) at (-6.75, -2) {};
		\node [style=none] (240) at (-5.25, -2) {};
		\node [style=none] (241) at (-5.5, -2.875) {};
		\node [style=none] (242) at (-5.5, -3.25) {};
		\node [style=none] (243) at (-5.875, -3.25) {};
		\node [style=none] (244) at (-5.5, -3.25) {};
		\node [style=none] (245) at (-8.25, -0.5) {};
		\node [style=none] (246) at (-9.75, -0.5) {};
		\node [style=none] (247) at (-9.75, 1) {};
		\node [style=none] (248) at (-8.25, 1) {};
		\node [style=none] (249) at (-8.5, 0.125) {};
		\node [style=none] (250) at (-8.5, -0.25) {};
		\node [style=none] (251) at (-8.875, -0.25) {};
		\node [style=none] (252) at (-8.5, -0.25) {};
		\node [style=none] (253) at (-11.25, 2.5) {};
		\node [style=none] (254) at (-12.75, 2.5) {};
		\node [style=none] (255) at (-12.75, 4) {};
		\node [style=none] (256) at (-11.25, 4) {};
		\node [style=none] (257) at (-11.5, 3.125) {};
		\node [style=none] (258) at (-11.5, 2.75) {};
		\node [style=none] (259) at (-11.875, 2.75) {};
		\node [style=none] (260) at (-11.5, 2.75) {};
		\node [style=none] (261) at (0.749998, -9.5) {};
		\node [style=none] (262) at (-0.750002, -9.5) {};
		\node [style=none] (263) at (-0.750002, -8) {};
		\node [style=none] (264) at (0.749998, -8) {};
		\node [style=none] (265) at (0.499998, -8.875) {};
		\node [style=none] (266) at (0.499998, -9.25) {};
		\node [style=none] (267) at (0.124998, -9.25) {};
		\node [style=none] (268) at (0.499998, -9.25) {};
		\node [style=none] (269) at (3.75, -12.5) {};
		\node [style=none] (270) at (2.25, -12.5) {};
		\node [style=none] (271) at (2.25, -11) {};
		\node [style=none] (272) at (3.75, -11) {};
		\node [style=none] (273) at (3.5, -11.875) {};
		\node [style=none] (274) at (3.5, -12.25) {};
		\node [style=none] (275) at (3.125, -12.25) {};
		\node [style=none] (276) at (3.5, -12.25) {};
		\node [style=none] (277) at (7.5, -10.25) {};
		\node [style=none] (278) at (-10.5, 7.75) {};
		\node [style=none] (279) at (0.749998, -3.5) {};
		\node [style=none] (280) at (-0.750002, -3.5) {};
		\node [style=none] (281) at (-0.750002, -2) {};
		\node [style=none] (282) at (0.749998, -2) {};
		\node [style=none] (283) at (0.499998, -2.875) {};
		\node [style=none] (284) at (0.499998, -3.25) {};
		\node [style=none] (285) at (0.124998, -3.25) {};
		\node [style=none] (286) at (0.499998, -3.25) {};
		\node [style=none] (287) at (-2.25, -0.5) {};
		\node [style=none] (288) at (-3.75, -0.5) {};
		\node [style=none] (289) at (-3.75, 1) {};
		\node [style=none] (290) at (-2.25, 1) {};
		\node [style=none] (291) at (-2.5, 0.125) {};
		\node [style=none] (292) at (-2.5, -0.25) {};
		\node [style=none] (293) at (-2.875, -0.25) {};
		\node [style=none] (294) at (-2.5, -0.25) {};
		\node [style=none] (295) at (-5.25, 2.5) {};
		\node [style=none] (296) at (-6.75, 2.5) {};
		\node [style=none] (297) at (-6.75, 4) {};
		\node [style=none] (298) at (-5.25, 4) {};
		\node [style=none] (299) at (-5.5, 3.125) {};
		\node [style=none] (300) at (-5.5, 2.75) {};
		\node [style=none] (301) at (-5.875, 2.75) {};
		\node [style=none] (302) at (-5.5, 2.75) {};
		\node [style=none] (303) at (-8.25, 5.5) {};
		\node [style=none] (304) at (-9.75, 5.5) {};
		\node [style=none] (305) at (-9.75, 7) {};
		\node [style=none] (306) at (-8.25, 7) {};
		\node [style=none] (307) at (-8.5, 6.125) {};
		\node [style=none] (308) at (-8.5, 5.75) {};
		\node [style=none] (309) at (-8.875, 5.75) {};
		\node [style=none] (310) at (-8.5, 5.75) {};
		\node [style=none] (311) at (3.75, -6.5) {};
		\node [style=none] (312) at (2.25, -6.5) {};
		\node [style=none] (313) at (2.25, -5) {};
		\node [style=none] (314) at (3.75, -5) {};
		\node [style=none] (315) at (3.5, -5.875) {};
		\node [style=none] (316) at (3.5, -6.25) {};
		\node [style=none] (317) at (3.125, -6.25) {};
		\node [style=none] (318) at (3.5, -6.25) {};
		\node [style=none] (319) at (6.75, -9.5) {};
		\node [style=none] (320) at (5.25, -9.5) {};
		\node [style=none] (321) at (5.25, -8) {};
		\node [style=none] (322) at (6.75, -8) {};
		\node [style=none] (323) at (6.5, -8.875) {};
		\node [style=none] (324) at (6.5, -9.25) {};
		\node [style=none] (325) at (6.125, -9.25) {};
		\node [style=none] (326) at (6.5, -9.25) {};
		\node [style=none] (327) at (10.5, -7.25) {};
		\node [style=none] (328) at (-7.5, 10.75) {};
		\node [style=none] (329) at (3.75, -0.5) {};
		\node [style=none] (330) at (2.25, -0.5) {};
		\node [style=none] (331) at (2.25, 1) {};
		\node [style=none] (332) at (3.75, 1) {};
		\node [style=none] (333) at (3.5, 0.125) {};
		\node [style=none] (334) at (3.5, -0.25) {};
		\node [style=none] (335) at (3.125, -0.25) {};
		\node [style=none] (336) at (3.5, -0.25) {};
		\node [style=none] (337) at (0.749998, 2.5) {};
		\node [style=none] (338) at (-0.750002, 2.5) {};
		\node [style=none] (339) at (-0.750002, 4) {};
		\node [style=none] (340) at (0.749998, 4) {};
		\node [style=none] (341) at (0.499998, 3.125) {};
		\node [style=none] (342) at (0.499998, 2.75) {};
		\node [style=none] (343) at (0.124998, 2.75) {};
		\node [style=none] (344) at (0.499998, 2.75) {};
		\node [style=none] (345) at (-2.25, 5.5) {};
		\node [style=none] (346) at (-3.75, 5.5) {};
		\node [style=none] (347) at (-3.75, 7) {};
		\node [style=none] (348) at (-2.25, 7) {};
		\node [style=none] (349) at (-2.5, 6.125) {};
		\node [style=none] (350) at (-2.5, 5.75) {};
		\node [style=none] (351) at (-2.875, 5.75) {};
		\node [style=none] (352) at (-2.5, 5.75) {};
		\node [style=none] (353) at (-5.25, 8.5) {};
		\node [style=none] (354) at (-6.75, 8.5) {};
		\node [style=none] (355) at (-6.75, 10) {};
		\node [style=none] (356) at (-5.25, 10) {};
		\node [style=none] (357) at (-5.5, 9.125) {};
		\node [style=none] (358) at (-5.5, 8.75) {};
		\node [style=none] (359) at (-5.875, 8.75) {};
		\node [style=none] (360) at (-5.5, 8.75) {};
		\node [style=none] (361) at (6.75, -3.5) {};
		\node [style=none] (362) at (5.25, -3.5) {};
		\node [style=none] (363) at (5.25, -2) {};
		\node [style=none] (364) at (6.75, -2) {};
		\node [style=none] (365) at (6.5, -2.875) {};
		\node [style=none] (366) at (6.5, -3.25) {};
		\node [style=none] (367) at (6.125, -3.25) {};
		\node [style=none] (368) at (6.5, -3.25) {};
		\node [style=none] (369) at (9.75, -6.5) {};
		\node [style=none] (370) at (8.25, -6.5) {};
		\node [style=none] (371) at (8.25, -5) {};
		\node [style=none] (372) at (9.75, -5) {};
		\node [style=none] (373) at (9.5, -5.875) {};
		\node [style=none] (374) at (9.5, -6.25) {};
		\node [style=none] (375) at (9.125, -6.25) {};
		\node [style=none] (376) at (9.5, -6.25) {};
		\node [style=none] (406) at (-5.25, 10) {};
		\node [style=end] (427) at (4.5, -16.25) {};
		\node [style=end] (428) at (7.5, -16.25) {};
		\node [style=end] (429) at (10.5, -16.25) {};
		\node [style=end] (431) at (-4.5, -16.25) {};
		\node [style=end] (432) at (-7.5, -16.25) {};
		\node [style=end] (433) at (-10.5, -16.25) {};
		\node [style=end] (434) at (-13.5, -16.25) {};
		\node [style=end] (435) at (-16.5, -16.25) {};
		\node [style=none] (436) at (-1.5, 10.75) {};
		\node [style=none] (438) at (1.5, 10.75) {};
		\node [style=none] (439) at (-10.5, 10.75) {};
		\node [style=none] (440) at (4.5, 10.75) {};
		\node [style=none] (441) at (-13.5, 10.75) {};
		\node [style=none] (442) at (-16.5, 10.75) {};
		\node [style=none] (443) at (7.5, 10.75) {};
		\node [style=none] (444) at (10.5, 10.75) {};
		\node [style=none] (445) at (10.5, -4.25) {};
		\node [style=none] (446) at (-18, -4.25) {};
		\node [style=none] (447) at (12, -4.25) {};
		\node [style=none] (448) at (-18, -1.25) {};
		\node [style=none] (449) at (12, -1.25) {};
		\node [style=none] (450) at (13, -4.25) {};
		\node [style=none] (451) at (13, -1.25) {};
		\node [style=none] (452) at (13, -16.5) {};
		\node [style=none] (453) at (13, 10.75) {};
		\node [style=none] (454) at (17, -11) {\scalebox{2}{$(t-x)/2$}};
		\node [style=none] (455) at (17, 6) {\scalebox{2}{$(t-x)/2$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Urep shape] (182.center)
			 to (181.center)
			 to (180.center)
			 to (179.center)
			 to cycle;
		\draw (183.center) to (186.center);
		\draw (186.center) to (185.center);
		\draw [style=Urep shape] (190.center)
			 to (189.center)
			 to (188.center)
			 to (187.center)
			 to cycle;
		\draw (191.center) to (194.center);
		\draw (194.center) to (193.center);
		\draw [style=Urep shape] (195.center)
			 to (198.center)
			 to [in=360, out=180] (197.center)
			 to (196.center)
			 to cycle;
		\draw (199.center) to (202.center);
		\draw (202.center) to (201.center);
		\draw [style=Urep shape] (203.center)
			 to (206.center)
			 to [in=360, out=180] (205.center)
			 to (204.center)
			 to cycle;
		\draw (207.center) to (210.center);
		\draw (210.center) to (209.center);
		\draw [style=Urep shape] (214.center)
			 to (213.center)
			 to (212.center)
			 to (211.center)
			 to cycle;
		\draw (215.center) to (218.center);
		\draw (218.center) to (217.center);
		\draw [style=Urep shape] (222.center)
			 to (221.center)
			 to (220.center)
			 to (219.center)
			 to cycle;
		\draw (223.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw [style=Urep shape] (232.center)
			 to (231.center)
			 to (230.center)
			 to (229.center)
			 to cycle;
		\draw (233.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw [style=Urep shape] (238.center)
			 to (237.center)
			 to (240.center)
			 to (239.center)
			 to cycle;
		\draw (241.center) to (244.center);
		\draw (244.center) to (243.center);
		\draw [style=Urep shape] (245.center)
			 to (248.center)
			 to (247.center)
			 to (246.center)
			 to cycle;
		\draw (249.center) to (252.center);
		\draw (252.center) to (251.center);
		\draw [style=Urep shape] (253.center)
			 to (256.center)
			 to (255.center)
			 to (254.center)
			 to cycle;
		\draw (257.center) to (260.center);
		\draw (260.center) to (259.center);
		\draw [style=Urep shape] (262.center)
			 to (261.center)
			 to (264.center)
			 to (263.center)
			 to cycle;
		\draw (265.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw [style=Urep shape] (269.center)
			 to (272.center)
			 to (271.center)
			 to (270.center)
			 to cycle;
		\draw (273.center) to (276.center);
		\draw (276.center) to (275.center);
		\draw [style=Urep shape] (282.center)
			 to (281.center)
			 to (280.center)
			 to (279.center)
			 to cycle;
		\draw (283.center) to (286.center);
		\draw (286.center) to (285.center);
		\draw [style=Urep shape] (290.center)
			 to (289.center)
			 to (288.center)
			 to (287.center)
			 to cycle;
		\draw (291.center) to (294.center);
		\draw (294.center) to (293.center);
		\draw [style=Urep shape] (295.center)
			 to (298.center)
			 to (297.center)
			 to (296.center)
			 to cycle;
		\draw (299.center) to (302.center);
		\draw (302.center) to (301.center);
		\draw [style=Urep shape] (305.center)
			 to (304.center)
			 to (303.center)
			 to (306.center)
			 to cycle;
		\draw (307.center) to (310.center);
		\draw (310.center) to (309.center);
		\draw [style=Urep shape] (313.center)
			 to (312.center)
			 to (311.center)
			 to (314.center)
			 to cycle;
		\draw (315.center) to (318.center);
		\draw (318.center) to (317.center);
		\draw [style=Urep shape] (319.center)
			 to (322.center)
			 to (321.center)
			 to (320.center)
			 to cycle;
		\draw (323.center) to (326.center);
		\draw (326.center) to (325.center);
		\draw [style=Urep shape] (332.center)
			 to (331.center)
			 to (330.center)
			 to (329.center)
			 to cycle;
		\draw (333.center) to (336.center);
		\draw (336.center) to (335.center);
		\draw [style=Urep shape] (339.center)
			 to (338.center)
			 to (337.center)
			 to (340.center)
			 to cycle;
		\draw (341.center) to (344.center);
		\draw (344.center) to (343.center);
		\draw [style=Urep shape] (345.center)
			 to (348.center)
			 to (347.center)
			 to (346.center)
			 to cycle;
		\draw (349.center) to (352.center);
		\draw (352.center) to (351.center);
		\draw [style=Urep shape] (354.center)
			 to (353.center)
			 to (356.center)
			 to (355.center)
			 to cycle;
		\draw (357.center) to (360.center);
		\draw (360.center) to (359.center);
		\draw [style=Urep shape] (364.center)
			 to (363.center)
			 to (362.center)
			 to (361.center)
			 to cycle;
		\draw (365.center) to (368.center);
		\draw (368.center) to (367.center);
		\draw [style=Urep shape] (370.center)
			 to (369.center)
			 to (372.center)
			 to (371.center)
			 to cycle;
		\draw (373.center) to (376.center);
		\draw (376.center) to (375.center);
		\draw (227.center) to (427);
		\draw (161.center) to (431);
		\draw (162.center) to (432);
		\draw (163.center) to (433);
		\draw (164.center) to (434);
		\draw (165.center) to (435);
		\draw (277.center) to (428);
		\draw (327.center) to (429);
		\draw (436.center) to (172.center);
		\draw (438.center) to (173.center);
		\draw (440.center) to (174.center);
		\draw (443.center) to (175.center);
		\draw (439.center) to (278.center);
		\draw (441.center) to (228.center);
		\draw (442.center) to (170.center);
		\draw [style=Urep shape] (290.center) to (338.center);
		\draw [style=Urep shape] (240.center) to (288.center);
		\draw [style=Urep shape] (190.center) to (238.center);
		\draw [style=Urep shape] (163.center) to (188.center);
		\draw (162.center) to (180.center);
		\draw (182.center) to (230.center);
		\draw (330.center) to (282.center);
		\draw (232.center) to (280.center);
		\draw (164.center) to (196.center);
		\draw (346.center) to (298.center);
		\draw (296.center) to (248.center);
		\draw (198.center) to (246.center);
		\draw (165.center) to (204.center);
		\draw (206.center) to (254.center);
		\draw (304.center) to (256.center);
		\draw (306.center) to (354.center);
		\draw (406.center) to (177.center);
		\draw (212.center) to (161.center);
		\draw (262.center) to (214.center);
		\draw (312.center) to (264.center);
		\draw (314.center) to (362.center);
		\draw (370.center) to (322.center);
		\draw (272.center) to (320.center);
		\draw (220.center) to (160);
		\draw (222.center) to (270.center);
		\draw (170.center) to (205.center);
		\draw (197.center) to (203.center);
		\draw (189.center) to (195.center);
		\draw (181.center) to (187.center);
		\draw (213.center) to (179.center);
		\draw (221.center) to (211.center);
		\draw (219.center) to (155);
		\draw (269.center) to (227.center);
		\draw (271.center) to (261.center);
		\draw (229.center) to (263.center);
		\draw (237.center) to (231.center);
		\draw (245.center) to (239.center);
		\draw (253.center) to (247.center);
		\draw (228.center) to (255.center);
		\draw (278.center) to (305.center);
		\draw (297.center) to (303.center);
		\draw (289.center) to (295.center);
		\draw (281.center) to (287.center);
		\draw (313.center) to (279.center);
		\draw (321.center) to (311.center);
		\draw (371.center) to (361.center);
		\draw (277.center) to (319.center);
		\draw (369.center) to (327.center);
		\draw (363.center) to (329.center);
		\draw (331.center) to (337.center);
		\draw (339.center) to (345.center);
		\draw (353.center) to (347.center);
		\draw (328.center) to (355.center);
		\draw (172.center) to (348.center);
		\draw (173.center) to (340.center);
		\draw (174.center) to (332.center);
		\draw (364.center) to (175.center);
		\draw (372.center) to (445.center);
		\draw (445.center) to (444.center);
		\draw [style=dashline] (447.center) to (446.center);
		\draw [style=dashline] (449.center) to (448.center);
		\draw [style=arrow] (450.center) to (452.center);
		\draw [style=arrow] (453.center) to (451.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> membrane.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=end] (161) at (-4.5, -13.5) {};
		\node [style=end] (155) at (1.5, -16.5) {};
		\node [style=end] (160) at (-1.5, -16.5) {};
		\node [style=end] (162) at (-7.5, -10.5) {};
		\node [style=end] (163) at (-10.5, -7.5) {};
		\node [style=end] (164) at (-13.5, -4.5) {};
		\node [style=end] (165) at (-16.5, -1.5) {};
		\node [style=square] (170) at (-16.5, 1.5) {};
		\node [style=square] (172) at (-1.5, 7.5) {};
		\node [style=square] (173) at (1.5, 4.5) {};
		\node [style=square] (174) at (4.5, 1.5) {};
		\node [style=square] (175) at (7.5, -1.5) {};
		\node [style=square] (176) at (10.5, -4.5) {};
		\node [style=square] (177) at (-4.5, 10.5) {};
		\node [style=none] (179) at (-5.25, -9.75) {};
		\node [style=none] (180) at (-6.75, -9.75) {};
		\node [style=none] (181) at (-6.75, -8.25) {};
		\node [style=none] (182) at (-5.25, -8.25) {};
		\node [style=none] (183) at (-5.5, -9.125) {};
		\node [style=none] (184) at (-5.5, -9.5) {};
		\node [style=none] (185) at (-5.875, -9.5) {};
		\node [style=none] (186) at (-5.5, -9.5) {};
		\node [style=none] (187) at (-8.25, -6.75) {};
		\node [style=none] (188) at (-9.75, -6.75) {};
		\node [style=none] (189) at (-9.75, -5.25) {};
		\node [style=none] (190) at (-8.25, -5.25) {};
		\node [style=none] (191) at (-8.5, -6.125) {};
		\node [style=none] (192) at (-8.5, -6.5) {};
		\node [style=none] (193) at (-8.875, -6.5) {};
		\node [style=none] (194) at (-8.5, -6.5) {};
		\node [style=none] (195) at (-11.25, -3.75) {};
		\node [style=none] (196) at (-12.75, -3.75) {};
		\node [style=none] (197) at (-12.75, -2.25) {};
		\node [style=none] (198) at (-11.25, -2.25) {};
		\node [style=none] (199) at (-11.5, -3.125) {};
		\node [style=none] (200) at (-11.5, -3.5) {};
		\node [style=none] (201) at (-11.875, -3.5) {};
		\node [style=none] (202) at (-11.5, -3.5) {};
		\node [style=none] (203) at (-14.25, -0.75) {};
		\node [style=none] (204) at (-15.75, -0.75) {};
		\node [style=none] (205) at (-15.75, 0.75) {};
		\node [style=none] (206) at (-14.25, 0.75) {};
		\node [style=none] (207) at (-14.5, -0.125) {};
		\node [style=none] (208) at (-14.5, -0.5) {};
		\node [style=none] (209) at (-14.875, -0.5) {};
		\node [style=none] (210) at (-14.5, -0.5) {};
		\node [style=none] (211) at (-2.25, -12.75) {};
		\node [style=none] (212) at (-3.75, -12.75) {};
		\node [style=none] (213) at (-3.75, -11.25) {};
		\node [style=none] (214) at (-2.25, -11.25) {};
		\node [style=none] (215) at (-2.5, -12.125) {};
		\node [style=none] (216) at (-2.5, -12.5) {};
		\node [style=none] (217) at (-2.875, -12.5) {};
		\node [style=none] (218) at (-2.5, -12.5) {};
		\node [style=none] (219) at (0.75, -15.75) {};
		\node [style=none] (220) at (-0.75, -15.75) {};
		\node [style=none] (221) at (-0.75, -14.25) {};
		\node [style=none] (222) at (0.75, -14.25) {};
		\node [style=none] (223) at (0.5, -15.125) {};
		\node [style=none] (224) at (0.5, -15.5) {};
		\node [style=none] (225) at (0.125, -15.5) {};
		\node [style=none] (226) at (0.5, -15.5) {};
		\node [style=end] (227) at (4.5, -13.5) {};
		\node [style=square] (228) at (-13.5, 4.5) {};
		\node [style=none] (229) at (-2.25, -6.75) {};
		\node [style=none] (230) at (-3.75, -6.75) {};
		\node [style=none] (231) at (-3.75, -5.25) {};
		\node [style=none] (232) at (-2.25, -5.25) {};
		\node [style=none] (233) at (-2.5, -6.125) {};
		\node [style=none] (234) at (-2.5, -6.5) {};
		\node [style=none] (235) at (-2.875, -6.5) {};
		\node [style=none] (236) at (-2.5, -6.5) {};
		\node [style=none] (237) at (-5.25, -3.75) {};
		\node [style=none] (238) at (-6.75, -3.75) {};
		\node [style=none] (239) at (-6.75, -2.25) {};
		\node [style=none] (240) at (-5.25, -2.25) {};
		\node [style=none] (241) at (-5.5, -3.125) {};
		\node [style=none] (242) at (-5.5, -3.5) {};
		\node [style=none] (243) at (-5.875, -3.5) {};
		\node [style=none] (244) at (-5.5, -3.5) {};
		\node [style=none] (245) at (-8.25, -0.75) {};
		\node [style=none] (246) at (-9.75, -0.75) {};
		\node [style=none] (247) at (-9.75, 0.75) {};
		\node [style=none] (248) at (-8.25, 0.75) {};
		\node [style=none] (249) at (-8.5, -0.125) {};
		\node [style=none] (250) at (-8.5, -0.5) {};
		\node [style=none] (251) at (-8.875, -0.5) {};
		\node [style=none] (252) at (-8.5, -0.5) {};
		\node [style=none] (253) at (-11.25, 2.25) {};
		\node [style=none] (254) at (-12.75, 2.25) {};
		\node [style=none] (255) at (-12.75, 3.75) {};
		\node [style=none] (256) at (-11.25, 3.75) {};
		\node [style=none] (257) at (-11.5, 2.875) {};
		\node [style=none] (258) at (-11.5, 2.5) {};
		\node [style=none] (259) at (-11.875, 2.5) {};
		\node [style=none] (260) at (-11.5, 2.5) {};
		\node [style=none] (261) at (0.749998, -9.75) {};
		\node [style=none] (262) at (-0.750002, -9.75) {};
		\node [style=none] (263) at (-0.750002, -8.25) {};
		\node [style=none] (264) at (0.749998, -8.25) {};
		\node [style=none] (265) at (0.499998, -9.125) {};
		\node [style=none] (266) at (0.499998, -9.5) {};
		\node [style=none] (267) at (0.124998, -9.5) {};
		\node [style=none] (268) at (0.499998, -9.5) {};
		\node [style=none] (269) at (3.75, -12.75) {};
		\node [style=none] (270) at (2.25, -12.75) {};
		\node [style=none] (271) at (2.25, -11.25) {};
		\node [style=none] (272) at (3.75, -11.25) {};
		\node [style=none] (273) at (3.5, -12.125) {};
		\node [style=none] (274) at (3.5, -12.5) {};
		\node [style=none] (275) at (3.125, -12.5) {};
		\node [style=none] (276) at (3.5, -12.5) {};
		\node [style=end] (277) at (7.5, -10.5) {};
		\node [style=square] (278) at (-10.5, 7.5) {};
		\node [style=none] (279) at (0.749998, -3.75) {};
		\node [style=none] (280) at (-0.750002, -3.75) {};
		\node [style=none] (281) at (-0.750002, -2.25) {};
		\node [style=none] (282) at (0.749998, -2.25) {};
		\node [style=none] (283) at (0.499998, -3.125) {};
		\node [style=none] (284) at (0.499998, -3.5) {};
		\node [style=none] (285) at (0.124998, -3.5) {};
		\node [style=none] (286) at (0.499998, -3.5) {};
		\node [style=none] (287) at (-2.25, -0.75) {};
		\node [style=none] (288) at (-3.75, -0.75) {};
		\node [style=none] (289) at (-3.75, 0.75) {};
		\node [style=none] (290) at (-2.25, 0.75) {};
		\node [style=none] (291) at (-2.5, -0.125) {};
		\node [style=none] (292) at (-2.5, -0.5) {};
		\node [style=none] (293) at (-2.875, -0.5) {};
		\node [style=none] (294) at (-2.5, -0.5) {};
		\node [style=none] (295) at (-5.25, 2.25) {};
		\node [style=none] (296) at (-6.75, 2.25) {};
		\node [style=none] (297) at (-6.75, 3.75) {};
		\node [style=none] (298) at (-5.25, 3.75) {};
		\node [style=none] (299) at (-5.5, 2.875) {};
		\node [style=none] (300) at (-5.5, 2.5) {};
		\node [style=none] (301) at (-5.875, 2.5) {};
		\node [style=none] (302) at (-5.5, 2.5) {};
		\node [style=none] (303) at (-8.25, 5.25) {};
		\node [style=none] (304) at (-9.75, 5.25) {};
		\node [style=none] (305) at (-9.75, 6.75) {};
		\node [style=none] (306) at (-8.25, 6.75) {};
		\node [style=none] (307) at (-8.5, 5.875) {};
		\node [style=none] (308) at (-8.5, 5.5) {};
		\node [style=none] (309) at (-8.875, 5.5) {};
		\node [style=none] (310) at (-8.5, 5.5) {};
		\node [style=none] (311) at (3.75, -6.75) {};
		\node [style=none] (312) at (2.25, -6.75) {};
		\node [style=none] (313) at (2.25, -5.25) {};
		\node [style=none] (314) at (3.75, -5.25) {};
		\node [style=none] (315) at (3.5, -6.125) {};
		\node [style=none] (316) at (3.5, -6.5) {};
		\node [style=none] (317) at (3.125, -6.5) {};
		\node [style=none] (318) at (3.5, -6.5) {};
		\node [style=none] (319) at (6.75, -9.75) {};
		\node [style=none] (320) at (5.25, -9.75) {};
		\node [style=none] (321) at (5.25, -8.25) {};
		\node [style=none] (322) at (6.75, -8.25) {};
		\node [style=none] (323) at (6.5, -9.125) {};
		\node [style=none] (324) at (6.5, -9.5) {};
		\node [style=none] (325) at (6.125, -9.5) {};
		\node [style=none] (326) at (6.5, -9.5) {};
		\node [style=end] (327) at (10.5, -7.5) {};
		\node [style=square] (328) at (-7.5, 10.5) {};
		\node [style=none] (329) at (3.75, -0.75) {};
		\node [style=none] (330) at (2.25, -0.75) {};
		\node [style=none] (331) at (2.25, 0.75) {};
		\node [style=none] (332) at (3.75, 0.75) {};
		\node [style=none] (333) at (3.5, -0.125) {};
		\node [style=none] (334) at (3.5, -0.5) {};
		\node [style=none] (335) at (3.125, -0.5) {};
		\node [style=none] (336) at (3.5, -0.5) {};
		\node [style=none] (337) at (0.749998, 2.25) {};
		\node [style=none] (338) at (-0.750002, 2.25) {};
		\node [style=none] (339) at (-0.750002, 3.75) {};
		\node [style=none] (340) at (0.749998, 3.75) {};
		\node [style=none] (341) at (0.499998, 2.875) {};
		\node [style=none] (342) at (0.499998, 2.5) {};
		\node [style=none] (343) at (0.124998, 2.5) {};
		\node [style=none] (344) at (0.499998, 2.5) {};
		\node [style=none] (345) at (-2.25, 5.25) {};
		\node [style=none] (346) at (-3.75, 5.25) {};
		\node [style=none] (347) at (-3.75, 6.75) {};
		\node [style=none] (348) at (-2.25, 6.75) {};
		\node [style=none] (349) at (-2.5, 5.875) {};
		\node [style=none] (350) at (-2.5, 5.5) {};
		\node [style=none] (351) at (-2.875, 5.5) {};
		\node [style=none] (352) at (-2.5, 5.5) {};
		\node [style=none] (353) at (-5.25, 8.25) {};
		\node [style=none] (354) at (-6.75, 8.25) {};
		\node [style=none] (355) at (-6.75, 9.75) {};
		\node [style=none] (356) at (-5.25, 9.75) {};
		\node [style=none] (357) at (-5.5, 8.875) {};
		\node [style=none] (358) at (-5.5, 8.5) {};
		\node [style=none] (359) at (-5.875, 8.5) {};
		\node [style=none] (360) at (-5.5, 8.5) {};
		\node [style=none] (361) at (6.75, -3.75) {};
		\node [style=none] (362) at (5.25, -3.75) {};
		\node [style=none] (363) at (5.25, -2.25) {};
		\node [style=none] (364) at (6.75, -2.25) {};
		\node [style=none] (365) at (6.5, -3.125) {};
		\node [style=none] (366) at (6.5, -3.5) {};
		\node [style=none] (367) at (6.125, -3.5) {};
		\node [style=none] (368) at (6.5, -3.5) {};
		\node [style=none] (369) at (9.75, -6.75) {};
		\node [style=none] (370) at (8.25, -6.75) {};
		\node [style=none] (371) at (8.25, -5.25) {};
		\node [style=none] (372) at (9.75, -5.25) {};
		\node [style=none] (373) at (9.5, -6.125) {};
		\node [style=none] (374) at (9.5, -6.5) {};
		\node [style=none] (375) at (9.125, -6.5) {};
		\node [style=none] (376) at (9.5, -6.5) {};
		\node [style=none] (427) at (-0.5, -17.5) {};
		\node [style=none] (428) at (0.5, -17.5) {};
		\node [style=none] (429) at (-17.5, -17.5) {};
		\node [style=none] (430) at (11, -17.5) {};
		\node [style=none] (431) at (-9.25, -18.5) {\scalebox{2}{$(t+x)/2$}};
		\node [style=none] (432) at (6.5, -18.5) {\scalebox{2}{$(t-x)/2$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (174) to (162);
		\draw (173) to (163);
		\draw (172) to (164);
		\draw (177) to (165);
		\draw (161) to (175);
		\draw [in=45, out=-135] (176) to (160);
		\draw (155) to (170);
		\draw [style=U2 shape] (182.center)
			 to (181.center)
			 to (180.center)
			 to (179.center)
			 to cycle;
		\draw (183.center) to (186.center);
		\draw (186.center) to (185.center);
		\draw [style=U2 shape] (190.center)
			 to (189.center)
			 to (188.center)
			 to (187.center)
			 to cycle;
		\draw (191.center) to (194.center);
		\draw (194.center) to (193.center);
		\draw [style=U2 shape] (195.center)
			 to (198.center)
			 to (197.center)
			 to (196.center)
			 to cycle;
		\draw (199.center) to (202.center);
		\draw (202.center) to (201.center);
		\draw [style=U2 shape] (203.center)
			 to (206.center)
			 to (205.center)
			 to (204.center)
			 to cycle;
		\draw (207.center) to (210.center);
		\draw (210.center) to (209.center);
		\draw [style=U2 shape] (214.center)
			 to (213.center)
			 to (212.center)
			 to (211.center)
			 to cycle;
		\draw (215.center) to (218.center);
		\draw (218.center) to (217.center);
		\draw [style=U2 shape] (222.center)
			 to (221.center)
			 to (220.center)
			 to (219.center)
			 to cycle;
		\draw (223.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (227) to (228);
		\draw [style=U2 shape] (232.center)
			 to (231.center)
			 to (230.center)
			 to (229.center)
			 to cycle;
		\draw (233.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw [style=U2 shape] (238.center)
			 to (237.center)
			 to (240.center)
			 to (239.center)
			 to cycle;
		\draw (241.center) to (244.center);
		\draw (244.center) to (243.center);
		\draw [style=U2 shape] (245.center)
			 to (248.center)
			 to (247.center)
			 to (246.center)
			 to cycle;
		\draw (249.center) to (252.center);
		\draw (252.center) to (251.center);
		\draw [style=U2 shape] (253.center)
			 to (256.center)
			 to (255.center)
			 to (254.center)
			 to cycle;
		\draw (257.center) to (260.center);
		\draw (260.center) to (259.center);
		\draw [style=U2 shape] (262.center)
			 to (261.center)
			 to (264.center)
			 to (263.center)
			 to cycle;
		\draw (265.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw [style=U2 shape] (269.center)
			 to (272.center)
			 to (271.center)
			 to (270.center)
			 to cycle;
		\draw (273.center) to (276.center);
		\draw (276.center) to (275.center);
		\draw (277) to (278);
		\draw [style=U2 shape] (282.center)
			 to (281.center)
			 to (280.center)
			 to (279.center)
			 to cycle;
		\draw (283.center) to (286.center);
		\draw (286.center) to (285.center);
		\draw [style=U2 shape] (290.center)
			 to (289.center)
			 to (288.center)
			 to (287.center)
			 to cycle;
		\draw (291.center) to (294.center);
		\draw (294.center) to (293.center);
		\draw [style=U2 shape] (295.center)
			 to (298.center)
			 to (297.center)
			 to (296.center)
			 to cycle;
		\draw (299.center) to (302.center);
		\draw (302.center) to (301.center);
		\draw [style=U2 shape] (305.center)
			 to (304.center)
			 to (303.center)
			 to (306.center)
			 to cycle;
		\draw (307.center) to (310.center);
		\draw (310.center) to (309.center);
		\draw [style=U2 shape] (313.center)
			 to (312.center)
			 to (311.center)
			 to (314.center)
			 to cycle;
		\draw (315.center) to (318.center);
		\draw (318.center) to (317.center);
		\draw [style=U2 shape] (319.center)
			 to (322.center)
			 to (321.center)
			 to (320.center)
			 to cycle;
		\draw (323.center) to (326.center);
		\draw (326.center) to (325.center);
		\draw (327) to (328);
		\draw [style=U2 shape] (332.center)
			 to (331.center)
			 to (330.center)
			 to (329.center)
			 to cycle;
		\draw (333.center) to (336.center);
		\draw (336.center) to (335.center);
		\draw [style=U2 shape] (339.center)
			 to (338.center)
			 to (337.center)
			 to (340.center)
			 to cycle;
		\draw (341.center) to (344.center);
		\draw (344.center) to (343.center);
		\draw [style=U2 shape] (345.center)
			 to (348.center)
			 to (347.center)
			 to (346.center)
			 to cycle;
		\draw (349.center) to (352.center);
		\draw (352.center) to (351.center);
		\draw [style=U2 shape] (354.center)
			 to (353.center)
			 to (356.center)
			 to (355.center)
			 to cycle;
		\draw (357.center) to (360.center);
		\draw (360.center) to (359.center);
		\draw [style=U2 shape] (364.center)
			 to (363.center)
			 to (362.center)
			 to (361.center)
			 to cycle;
		\draw (365.center) to (368.center);
		\draw (368.center) to (367.center);
		\draw [style=U2 shape] (370.center)
			 to (369.center)
			 to (372.center)
			 to (371.center)
			 to cycle;
		\draw (373.center) to (376.center);
		\draw (376.center) to (375.center);
		\draw [style=arrow] (427.center) to (429.center);
		\draw [style=arrow] (430.center) to (428.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pair.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=x spider] (0) at (2.5, -0.25) {};
		\node [style=z spider] (1) at (1.25, 1) {};
		\node [style=none] (2) at (2.5, 0.75) {};
		\node [style=none] (3) at (3.5, 0.75) {};
		\node [style=none] (4) at (1.5, -1.25) {};
		\node [style=none] (5) at (3.5, -1.25) {};
		\node [style=none] (6) at (2.125, -1.15) {$\scriptstyle{...}$};
		\node [style=none] (7) at (3, 0.75) {$\scriptstyle{...}$};
		\node [style=none] (8) at (2.5, -0.25) {$\scriptstyle{\beta}$};
		\node [style=none] (9) at (0.5, 1.75) {};
		\node [style=none] (10) at (2, 1.75) {};
		\node [style=none] (11) at (1.25, -0.25) {};
		\node [style=none] (12) at (0.75, 0) {$\scriptstyle{...}$};
		\node [style=none] (13) at (1.25, 1.75) {$\scriptstyle{...}$};
		\node [style=none] (14) at (1.25, 1) {$\scriptstyle{\alpha}$};
		\node [style=none] (16) at (0.25, 0) {};
		\node [style=z spider] (17) at (5.5, 0) {};
		\node [style=none] (19) at (4.75, 1.25) {};
		\node [style=none] (20) at (6.25, 1.25) {};
		\node [style=none] (21) at (4.75, -1) {};
		\node [style=none] (22) at (6.25, -1) {};
		\node [style=none] (23) at (5.5, -0.75) {$\scriptstyle{...}$};
		\node [style=none] (24) at (5.5, 1) {$\scriptstyle{...}$};
		\node [style=none] (25) at (5.5, 0) {$\scriptstyle{\alpha}$};
		\node [style=none] (26) at (2.75, -1.25) {};
		\node [style=x spider] (27) at (7.5, 0) {};
		\node [style=none] (28) at (6.75, 1.25) {};
		\node [style=none] (29) at (8.25, 1.25) {};
		\node [style=none] (30) at (6.5, -1) {};
		\node [style=none] (31) at (8.5, -1) {};
		\node [style=none] (32) at (7.25, -0.85) {$\scriptstyle{...}$};
		\node [style=none] (33) at (7.5, 1) {$\scriptstyle{...}$};
		\node [style=none] (34) at (7.5, 0) {$\scriptstyle{\beta}$};
		\node [style=none] (35) at (7.75, -1) {};
		\node [style=none] (36) at (4, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (1);
		\draw (0) to (2.center);
		\draw [bend right] (0) to (3.center);
		\draw [bend left, looseness=0.75] (0) to (5.center);
		\draw [bend right, looseness=0.75] (0) to (4.center);
		\draw [bend left=15] (1) to (8.center);
		\draw (1) to (11.center);
		\draw [bend left] (1) to (9.center);
		\draw [bend right] (1) to (10.center);
		\draw [bend right, looseness=0.75] (14.center) to (16.center);
		\draw [bend left, looseness=0.75] (17) to (19.center);
		\draw [bend right, looseness=0.75] (17) to (20.center);
		\draw [bend left, looseness=0.75] (17) to (22.center);
		\draw [bend right, looseness=0.75] (17) to (21.center);
		\draw [bend left=15] (8.center) to (26.center);
		\draw [bend left, looseness=0.75] (27) to (28.center);
		\draw [bend right, looseness=0.75] (27) to (29.center);
		\draw [bend left, looseness=0.75] (27) to (31.center);
		\draw [bend right, looseness=0.75] (27) to (30.center);
		\draw [bend left=15] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> red-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=x spider] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.25, 1.25) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (1.25, 1.25) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (7) at (0, -1) {...};
		\node [style=none] (8) at (0, 1.25) {...};
		\node [style=none] (9) at (0, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (1.center);
		\draw (0) to (2.center);
		\draw [bend right] (0) to (3.center);
		\draw [bend left, looseness=0.75] (0) to (5.center);
		\draw [bend right, looseness=0.75] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> right-unitary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-5.225, 3) {};
		\node [style=none] (70) at (-5.275, 0) {};
		\node [style=none] (86) at (0.875, -1.525) {};
		\node [style=none] (88) at (-0.025, -3) {};
		\node [style=end] (119) at (5.275, -3) {};
		\node [style=none] (143) at (-0.875, 1.5) {};
		\node [style=end] (145) at (0.025, 2.975) {};
		\node [style=end] (151) at (5.225, 0) {};
		\node [style=none] (159) at (4.375, -1.5) {};
		\node [style=none] (202) at (-4.375, 1.475) {};
		\node [style=none] (203) at (0.25, 0.25) {};
		\node [style=none] (204) at (1.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=120, out=-60] (143.center) to (86.center);
		\draw [style=thick] (143.center) to (145);
		\draw [style=thick] (159.center) to (151);
		\draw [style=thick] (159.center) to (119);
		\draw [style=thick] (23.center) to (202.center);
		\draw [style=thick] (202.center) to (70.center);
		\draw [style=thick] (86.center) to (159.center);
		\draw [style=thick] (86.center) to (88.center);
		\draw [style=thick] (202.center) to (143.center);
		\draw [style=arrow] (204.center) to (203.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> right-unitary2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.6, 0) {};
		\node [style=end] (1) at (1.7, 0) {};
		\node [style=end] (2) at (4.05, -1.5) {};
		\node [style=end] (3) at (1.65, 3) {};
		\node [style=none] (4) at (0.8, 1.5) {};
		\node [style=none] (5) at (0.8, -1.525) {};
		\node [style=none] (6) at (-2.7, 1.475) {};
		\node [style=none] (7) at (-3.6, 2.975) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (4.center) to (3);
		\draw [style=thick] (4.center) to (1);
		\draw [style=thick] (5.center) to (2);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick] (6.center) to (4.center);
		\draw [style=thick] (6.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rminus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, -1.75) {};
		\node [style=none] (8) at (0, 1.75) {};
		\node [style=z spider] (9) at (0, -0.75) {};
		\node [style=none] (11) at (0, -0.75) {$\scriptstyle{\frac{\pi}{2}}$};
		\node [style=x spider] (12) at (0, 0.75) {};
		\node [style=none] (13) at (0, 0.75) {$\scriptstyle{\frac{\pi}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rplus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, 1.75) {};
		\node [style=none] (8) at (0, -1.75) {};
		\node [style=z spider] (9) at (0, 0.75) {};
		\node [style=none] (11) at (0, 0.75) {$\scriptstyle{\frac{\pi}{2}}$};
		\node [style=x spider] (12) at (0, -0.75) {};
		\node [style=none] (13) at (0, -0.75) {$\scriptstyle{\frac{\pi}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, 1.75) {};
		\node [style=none] (8) at (0, -1.75) {};
		\node [style=x spider] (9) at (0, 0) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (0, 0) {$\scriptstyle{\frac{\pi}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> square-lattice.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=z spider] (36) at (-4.375, 4.375) {};
		\node [style=x spider] (40) at (-2.625, 4.375) {};
		\node [style=x spider] (44) at (-4.375, 2.625) {};
		\node [style=z spider] (46) at (-2.625, 2.625) {};
		\node [style=z spider] (50) at (-0.875, 4.375) {};
		\node [style=x spider] (51) at (0.875, 4.375) {};
		\node [style=z spider] (52) at (2.625, 4.375) {};
		\node [style=x spider] (53) at (-0.875, 2.625) {};
		\node [style=z spider] (55) at (0.875, 2.625) {};
		\node [style=x spider] (56) at (2.625, 2.625) {};
		\node [style=z spider] (59) at (-4.375, 0.875) {};
		\node [style=x spider] (60) at (-2.625, 0.875) {};
		\node [style=x spider] (61) at (-4.375, -0.875) {};
		\node [style=z spider] (62) at (-4.375, -2.625) {};
		\node [style=z spider] (63) at (-2.625, -0.875) {};
		\node [style=x spider] (64) at (-2.625, -2.625) {};
		\node [style=z spider] (65) at (-0.875, 0.875) {};
		\node [style=x spider] (66) at (0.875, 0.875) {};
		\node [style=z spider] (67) at (2.625, 0.875) {};
		\node [style=x spider] (68) at (-0.875, -0.875) {};
		\node [style=z spider] (69) at (-0.875, -2.625) {};
		\node [style=z spider] (70) at (0.875, -0.875) {};
		\node [style=x spider] (71) at (2.625, -0.875) {};
		\node [style=x spider] (72) at (0.875, -2.625) {};
		\node [style=z spider] (73) at (2.625, -2.625) {};
		\node [style=x spider] (74) at (4.375, 4.375) {};
		\node [style=z spider] (75) at (4.375, 2.625) {};
		\node [style=x spider] (76) at (4.375, 0.875) {};
		\node [style=z spider] (77) at (4.375, -0.875) {};
		\node [style=x spider] (78) at (4.375, -2.625) {};
		\node [style=x spider] (79) at (-4.375, -4.375) {};
		\node [style=z spider] (80) at (-2.625, -4.375) {};
		\node [style=x spider] (81) at (-0.875, -4.375) {};
		\node [style=z spider] (82) at (0.875, -4.375) {};
		\node [style=x spider] (83) at (2.625, -4.375) {};
		\node [style=z spider] (84) at (4.375, -4.375) {};
		\node [style=none] (85) at (-4.875, 4.375) {};
		\node [style=none] (86) at (-4.875, 2.625) {};
		\node [style=none] (87) at (-4.875, 0.875) {};
		\node [style=none] (88) at (-4.875, -0.875) {};
		\node [style=none] (89) at (-4.875, -2.625) {};
		\node [style=none] (90) at (-4.875, -4.375) {};
		\node [style=none] (91) at (-2.625, 4.875) {};
		\node [style=none] (92) at (-0.875, 4.875) {};
		\node [style=none] (93) at (0.875, 4.875) {};
		\node [style=none] (94) at (2.625, 4.875) {};
		\node [style=none] (95) at (4.375, 4.875) {};
		\node [style=none] (96) at (4.875, 4.375) {};
		\node [style=none] (97) at (4.875, 2.625) {};
		\node [style=none] (98) at (4.875, 0.875) {};
		\node [style=none] (99) at (4.875, -0.875) {};
		\node [style=none] (100) at (4.875, -2.625) {};
		\node [style=none] (101) at (4.875, -4.375) {};
		\node [style=none] (102) at (2.625, -4.875) {};
		\node [style=none] (103) at (0.875, -4.875) {};
		\node [style=none] (104) at (-0.875, -4.875) {};
		\node [style=none] (105) at (-2.625, -4.875) {};
		\node [style=none] (106) at (-4.375, -4.875) {};
		\node [style=none] (107) at (4.375, -4.875) {};
		\node [style=none] (108) at (-4.375, 4.875) {};
		\node [style=none] (109) at (-3.5, 3.5) {$U_{oo}$};
		\node [style=none] (110) at (0, 3.5) {$U_{oo}$};
		\node [style=none] (111) at (3.5, 3.5) {$U_{oo}$};
		\node [style=none] (112) at (3.5, 0) {$U_{oo}$};
		\node [style=none] (113) at (0, 0) {$U_{oo}$};
		\node [style=none] (114) at (-3.5, 0) {$U_{oo}$};
		\node [style=none] (115) at (0, -3.5) {$U_{oo}$};
		\node [style=none] (116) at (3.5, -3.5) {$U_{oo}$};
		\node [style=none] (117) at (-3.5, -3.5) {$U_{oo}$};
		\node [style=none] (118) at (-1.75, 1.75) {$U_{ee}$};
		\node [style=none] (119) at (1.75, 1.75) {$U_{ee}$};
		\node [style=none] (120) at (1.75, -1.75) {$U_{ee}$};
		\node [style=none] (121) at (-1.75, -1.75) {$U_{ee}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36) to (40);
		\draw (44) to (46);
		\draw (36) to (44);
		\draw (40) to (46);
		\draw (40) to (46);
		\draw (44) to (46);
		\draw (51) to (52);
		\draw (50) to (51);
		\draw (55) to (56);
		\draw (53) to (55);
		\draw (50) to (53);
		\draw (51) to (55);
		\draw (51) to (55);
		\draw (53) to (55);
		\draw (52) to (56);
		\draw (55) to (56);
		\draw (40) to (50);
		\draw (46) to (53);
		\draw (46) to (53);
		\draw (50) to (53);
		\draw (59) to (60);
		\draw (61) to (62);
		\draw (63) to (64);
		\draw (61) to (63);
		\draw (62) to (64);
		\draw (63) to (64);
		\draw (59) to (61);
		\draw (60) to (63);
		\draw (60) to (63);
		\draw (61) to (63);
		\draw (66) to (67);
		\draw (65) to (66);
		\draw (68) to (69);
		\draw (70) to (72);
		\draw (72) to (73);
		\draw (71) to (73);
		\draw (70) to (71);
		\draw (68) to (70);
		\draw (69) to (72);
		\draw (70) to (72);
		\draw (65) to (68);
		\draw (66) to (70);
		\draw (66) to (70);
		\draw (68) to (70);
		\draw (67) to (71);
		\draw (70) to (71);
		\draw (60) to (65);
		\draw (63) to (68);
		\draw (63) to (68);
		\draw (65) to (68);
		\draw (64) to (69);
		\draw (68) to (69);
		\draw (44) to (59);
		\draw (46) to (60);
		\draw (46) to (60);
		\draw (59) to (60);
		\draw (53) to (65);
		\draw (53) to (65);
		\draw (60) to (65);
		\draw (55) to (66);
		\draw (55) to (66);
		\draw (65) to (66);
		\draw (56) to (67);
		\draw (66) to (67);
		\draw (74) to (78);
		\draw (71) to (77);
		\draw (73) to (78);
		\draw (67) to (76);
		\draw (56) to (75);
		\draw (52) to (74);
		\draw (62) to (79);
		\draw (64) to (80);
		\draw (79) to (84);
		\draw (78) to (84);
		\draw (73) to (83);
		\draw (72) to (82);
		\draw (69) to (81);
		\draw [style=light] (78) to (100.center);
		\draw [style=light] (84) to (101.center);
		\draw [style=light] (84) to (107.center);
		\draw [style=light] (83) to (102.center);
		\draw [style=light] (82) to (103.center);
		\draw [style=light] (81) to (104.center);
		\draw [style=light] (80) to (105.center);
		\draw [style=light] (79) to (106.center);
		\draw [style=light] (79) to (90.center);
		\draw [style=light] (62) to (89.center);
		\draw [style=light] (61) to (88.center);
		\draw [style=light] (59) to (87.center);
		\draw [style=light] (44) to (86.center);
		\draw [style=light] (36) to (85.center);
		\draw [style=light] (91.center) to (40);
		\draw [style=light] (92.center) to (50);
		\draw [style=light] (93.center) to (51);
		\draw [style=light] (94.center) to (52);
		\draw [style=light] (95.center) to (74);
		\draw [style=light] (74) to (96.center);
		\draw [style=light] (75) to (97.center);
		\draw [style=light] (76) to (98.center);
		\draw [style=light] (77) to (99.center);
		\draw [style=light] (108.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> swap-perm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (2.5, 1.175) {};
		\node [style=none] (3) at (-2.5, 1.175) {};
		\node [style=none] (4) at (-1.5, 1.175) {};
		\node [style=none] (5) at (-0.5, 1.175) {};
		\node [style=none] (6) at (0.5, 1.175) {};
		\node [style=none] (7) at (1.5, 1.175) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=5.50] (4.center) to (5.center);
		\draw [bend right=90, looseness=5.50] (6.center) to (7.center);
		\draw [in=-90, out=-90, looseness=1.50] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ternary-unitary-x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-1.5, -0.75) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (-1.5, 1.75) {};
		\node [style=none] (12) at (0.75, 1.75) {};
		\node [style=none] (13) at (-2.5, -0.75) {};
		\node [style=none] (14) at (-2, -1.75) {};
		\node [style=none] (15) at (-2.5, 1.75) {};
		\node [style=none] (16) at (-2, 0.75) {};
		\node [style=end] (17) at (2.25, 1.75) {};
		\node [style=end] (18) at (3, 0.75) {};
		\node [style=end] (19) at (2.25, -0.75) {};
		\node [style=end] (20) at (3, -1.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (-0.5, -1.75) {};
		\node [style=none] (7) at (1.75, 0.75) {};
		\node [style=none] (8) at (1.75, -1.75) {};
		\node [style=none] (21) at (3.75, 1.75) {};
		\node [style=none] (22) at (4.25, 0.75) {};
		\node [style=none] (23) at (3.75, -0.75) {};
		\node [style=none] (24) at (4.25, -1.75) {};
		\node [style=end] (25) at (5.75, 1.75) {};
		\node [style=end] (26) at (6.25, 0.75) {};
		\node [style=end] (27) at (5.75, -0.75) {};
		\node [style=end] (28) at (6.25, -1.75) {};
		\node [style=none] (29) at (3.5, 0) {$\scalebox{1.5}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (19);
		\draw [style=Urep shape] (5.center)
			 to (8.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=Urep shape] (11.center)
			 to (9.center)
			 to (10.center)
			 to (12.center)
			 to cycle;
		\draw [style=Urep shape] (5.center)
			 to (4.center)
			 to (11.center)
			 to (9.center)
			 to cycle;
		\draw [style=Urep shape] (8.center)
			 to (7.center)
			 to (12.center)
			 to (10.center)
			 to cycle;
		\draw [style=Urep shape] (12.center)
			 to (7.center)
			 to (4.center)
			 to (11.center)
			 to cycle;
		\draw (11.center) to (15.center);
		\draw (4.center) to (16.center);
		\draw (9.center) to (13.center);
		\draw (5.center) to (14.center);
		\draw (8.center) to (20);
		\draw (7.center) to (18);
		\draw (12.center) to (17);
		\draw [style=Urep shape] (5.center)
			 to (8.center)
			 to (7.center)
			 to (4.center)
			 to cycle;
		\draw (21.center) to (25);
		\draw (22.center) to (26);
		\draw (23.center) to (27);
		\draw (24.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> ternary-unitary-y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1.5) {};
		\node [style=none] (1) at (-2.25, 0.75) {};
		\node [style=none] (2) at (-4.75, -1.5) {};
		\node [style=none] (3) at (-4.75, 0.75) {};
		\node [style=end] (4) at (-3, -2.25) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=end] (6) at (-5.5, -2.25) {};
		\node [style=none] (7) at (-3, 0.25) {};
		\node [style=end] (8) at (-5.75, -0.25) {};
		\node [style=none] (9) at (-3, 2.5) {};
		\node [style=none] (11) at (-0.5, 2.5) {};
		\node [style=none] (12) at (-3.75, -0.5) {};
		\node [style=none] (13) at (-1.25, -0.5) {};
		\node [style=none] (14) at (-3.75, 1.75) {};
		\node [style=none] (15) at (-1.25, 1.75) {};
		\node [style=none] (16) at (2, 2) {};
		\node [style=none] (17) at (3.25, 2) {};
		\node [style=none] (18) at (2, 0) {};
		\node [style=none] (19) at (3.25, 0) {};
		\node [style=end] (20) at (1, 0.5) {};
		\node [style=end] (21) at (2.25, 0.5) {};
		\node [style=end] (22) at (1, -1.5) {};
		\node [style=end] (23) at (2.25, -1.5) {};
		\node [style=none] (24) at (0, 0) {$\scalebox{1.5}{=}$};
		\node [style=end] (25) at (-3.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Urep shape] (13.center)
			 to (15.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [style=Urep shape] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center)
			 to cycle;
		\draw [style=Urep shape] (13.center)
			 to (12.center)
			 to (2.center)
			 to (0.center)
			 to cycle;
		\draw [style=Urep shape] (15.center)
			 to (14.center)
			 to (3.center)
			 to (1.center)
			 to cycle;
		\draw [style=Urep shape] (3.center)
			 to (14.center)
			 to (12.center)
			 to (2.center)
			 to cycle;
		\draw (2.center) to (6);
		\draw (12.center) to (7.center);
		\draw (0.center) to (4);
		\draw (13.center) to (5.center);
		\draw (15.center) to (11.center);
		\draw (14.center) to (9.center);
		\draw (3.center) to (8);
		\draw [style=Urep shape] (13.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to cycle;
		\draw (16.center) to (20);
		\draw (17.center) to (21);
		\draw (18.center) to (22);
		\draw (19.center) to (23);
		\draw (1.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> ternary-unitary-z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0.75, -1.5) {};
		\node [style=none] (10) at (0.75, 0.75) {};
		\node [style=none] (11) at (-1.75, -1.5) {};
		\node [style=none] (12) at (-1.75, 0.75) {};
		\node [style=none] (13) at (0.75, -2.5) {};
		\node [style=none] (14) at (1.75, -2) {};
		\node [style=none] (15) at (-1.75, -2.5) {};
		\node [style=none] (16) at (-0.75, -2) {};
		\node [style=end] (17) at (-1.75, 2.25) {};
		\node [style=end] (18) at (-0.75, 3) {};
		\node [style=end] (19) at (0.75, 2.25) {};
		\node [style=end] (20) at (1.75, 3) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (1.75, -0.5) {};
		\node [style=none] (7) at (-0.75, 1.75) {};
		\node [style=none] (8) at (1.75, 1.75) {};
		\node [style=none] (21) at (4.5, -0.5) {};
		\node [style=none] (22) at (5.5, 0) {};
		\node [style=none] (23) at (7, -0.5) {};
		\node [style=none] (24) at (8, 0) {};
		\node [style=end] (25) at (4.5, 1.5) {};
		\node [style=end] (26) at (5.5, 2) {};
		\node [style=end] (27) at (7, 1.5) {};
		\node [style=end] (28) at (8, 2) {};
		\node [style=none] (29) at (3, 0) {$\scalebox{1.5}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (19);
		\draw [style=Urep shape] (5.center)
			 to (8.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=Urep shape] (11.center)
			 to (9.center)
			 to (10.center)
			 to (12.center)
			 to cycle;
		\draw [style=Urep shape] (5.center)
			 to (4.center)
			 to (11.center)
			 to (9.center)
			 to cycle;
		\draw [style=Urep shape] (8.center)
			 to (7.center)
			 to (12.center)
			 to (10.center)
			 to cycle;
		\draw [style=Urep shape] (12.center)
			 to (7.center)
			 to (4.center)
			 to (11.center)
			 to cycle;
		\draw (11.center) to (15.center);
		\draw (4.center) to (16.center);
		\draw (9.center) to (13.center);
		\draw (5.center) to (14.center);
		\draw (8.center) to (20);
		\draw (7.center) to (18);
		\draw (12.center) to (17);
		\draw [style=Urep shape] (5.center)
			 to (8.center)
			 to (7.center)
			 to (4.center)
			 to cycle;
		\draw (21.center) to (25);
		\draw (22.center) to (26);
		\draw (23.center) to (27);
		\draw (24.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> trace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=end] (0) at (0, -1.5) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (1.25, 0.75) {};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=none] (4) at (0.5, 0) {$\scalebox{1.5}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right=90, looseness=6.50] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

